Periodic Wobble of the Post-Perihelion Jet Structure Around 3I/ATLAS

We analyse data on the post-perihelion morphology, including jet position angles (PAs) and coma dominated photometry of the interstellar object 3I/ATLAS. From Hubble Space Telescope (HST) images processed with a Larson Sekanina rotational gradient filter, we measure the PAs of three main persistent jet like features between November 30 and December 27, 2025 and fit a weighted Fourier model in a period scan. The dominant jet PA wobble yields Pjet = 7.20 +/- 0.05 h. An independent Gr (R band) time-series photometry data set, using two different apertures from MPC station L92, analyzed with nightly offsets and 30 minute binning, gives Pphot = 7.136 +/- 0.001 h (formal 1sigma), with a semiamplitude A about 0.311 mag and scatter sigmajit about 0.089 mag. The close agreement beetwen the periods supports a characteristic post-perihelion period of about 7.1 h. We interpret this period as an attitude precession/nutation (non principal axis rotation) traced by jet orientation and coma flux redistribution. The jet structure precesses about the rotation axis with a characteristic angular excursion of order about 20 degs, and the rotation axis is aligned with the sunward direction to within about 20 degs.

==> (inline-0) <==
\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Photometric measurements of 3I/ATLAS (Aperture 4 pixels)\label{tab:4pixels}}
\tablehead{
\colhead{JD} & \colhead{mag} & \colhead{Flt} & \colhead{SNR} & \colhead{ZeroPt} & \colhead{Cat} & \colhead{Design.}
}
\startdata
2461018.5459109 & 14.071 & Gr R & 37.04 & 26.859 & Gaia3 & 3I/ATLAS \\
2461018.5466227 & 13.930 & Gr R & 28.37 & 26.743 & Gaia3 & 3I/ATLAS \\
2461018.5473333 & 14.078 & Gr R & 26.12 & 26.812 & Gaia3 & 3I/ATLAS \\
2461018.5480428 & 14.316 & Gr R & 24.50 & 26.713 & Gaia3 & 3I/ATLAS \\
2461018.5487535 & 14.282 & Gr R & 31.12 & 26.902 & Gaia3 & 3I/ATLAS \\
2461018.5494641 & 13.720 & Gr R & 57.42 & 26.689 & Gaia3 & 3I/ATLAS \\
2461018.5501748 & 13.921 & Gr R & 31.55 & 26.572 & Gaia3 & 3I/ATLAS \\
2461018.5508843 & 13.833 & Gr R & 33.07 & 26.534 & Gaia3 & 3I/ATLAS \\
2461018.5515961 & 13.490 & Gr R & 48.90 & 26.271 & Gaia3 & 3I/ATLAS \\
2461018.5537280 & 14.797 & Gr R & 30.09 & 27.685 & Gaia3 & 3I/ATLAS \\
2461018.5544375 & 14.072 & Gr R & 38.33 & 26.780 & Gaia3 & 3I/ATLAS \\
2461018.5558600 & 14.191 & Gr R & 37.02 & 26.840 & Gaia3 & 3I/ATLAS \\
2461018.5565694 & 14.133 & Gr R & 43.29 & 26.790 & Gaia3 & 3I/ATLAS \\
2461018.5572789 & 13.893 & Gr R & 52.61 & 26.579 & Gaia3 & 3I/ATLAS \\
2461018.5579896 & 13.885 & Gr R & 26.29 & 26.768 & Gaia3 & 3I/ATLAS \\
2461018.5594086 & 13.935 & Gr R & 31.68 & 26.603 & Gaia3 & 3I/ATLAS \\
2461018.5601181 & 13.702 & Gr R & 32.86 & 26.591 & Gaia3 & 3I/ATLAS \\
2461018.5608252 & 13.599 & Gr R & 38.08 & 26.486 & Gaia3 & 3I/ATLAS \\
2461018.5615347 & 13.903 & Gr R & 29.91 & 26.650 & Gaia3 & 3I/ATLAS \\
2461018.5622465 & 13.731 & Gr R & 38.11 & 26.705 & Gaia3 & 3I/ATLAS \\
2461018.5629549 & 13.574 & Gr R & 35.29 & 26.467 & Gaia3 & 3I/ATLAS \\
2461018.5636644 & 13.705 & Gr R & 48.53 & 26.707 & Gaia3 & 3I/ATLAS \\
2461018.5650822 & 13.790 & Gr R & 41.61 & 26.691 & Gaia3 & 3I/ATLAS \\
2461018.5657928 & 13.563 & Gr R & 39.78 & 26.536 & Gaia3 & 3I/ATLAS \\
2461018.5665012 & 13.614 & Gr R & 51.36 & 26.661 & Gaia3 & 3I/ATLAS \\
2461018.5672083 & 14.123 & Gr R & 34.79 & 26.855 & Gaia3 & 3I/ATLAS \\
2461018.5679178 & 13.906 & Gr R & 35.20 & 26.886 & Gaia3 & 3I/ATLAS \\
2461018.5686273 & 13.816 & Gr R & 47.71 & 26.869 & Gaia3 & 3I/ATLAS \\
2461018.5693356 & 13.769 & Gr R & 43.34 & 26.757 & Gaia3 & 3I/ATLAS \\
2461018.5700509 & 14.267 & Gr R & 19.54 & 26.880 & Gaia3 & 3I/ATLAS \\
2461018.5707593 & 13.598 & Gr R & 34.35 & 26.586 & Gaia3 & 3I/ATLAS \\
2461018.5714664 & 13.580 & Gr R & 47.89 & 26.762 & Gaia3 & 3I/ATLAS \\
2461018.5721748 & 13.909 & Gr R & 32.05 & 26.806 & Gaia3 & 3I/ATLAS \\
2461018.5728831 & 14.136 & Gr R & 25.36 & 27.016 & Gaia3 & 3I/ATLAS \\
2461018.5735914 & 13.803 & Gr R & 42.49 & 26.815 & Gaia3 & 3I/ATLAS \\
2461018.5743009 & 13.739 & Gr R & 58.94 & 26.848 & Gaia3 & 3I/ATLAS \\
2461018.5764317 & 13.747 & Gr R & 42.42 & 26.910 & Gaia3 & 3I/ATLAS \\
2461018.5771412 & 13.619 & Gr R & 36.41 & 26.717 & Gaia3 & 3I/ATLAS \\
2461018.5785660 & 13.881 & Gr R & 44.28 & 26.747 & Gaia3 & 3I/ATLAS \\
2461018.5792755 & 13.595 & Gr R & 53.79 & 26.793 & Gaia3 & 3I/ATLAS \\
2461018.5799850 & 13.750 & Gr R & 55.47 & 26.879 & Gaia3 & 3I/ATLAS \\
2461018.5821157 & 13.521 & Gr R & 75.52 & 26.721 & Gaia3 & 3I/ATLAS \\
2461018.5842512 & 13.693 & Gr R & 59.39 & 26.741 & Gaia3 & 3I/ATLAS \\
2461018.5849606 & 13.740 & Gr R & 45.22 & 26.753 & Gaia3 & 3I/ATLAS \\
2461018.5856748 & 14.129 & Gr R & 21.33 & 26.961 & Gaia3 & 3I/ATLAS \\
2461018.5863877 & 13.775 & Gr R & 37.16 & 26.816 & Gaia3 & 3I/ATLAS \\
2461018.5870984 & 13.722 & Gr R & 43.48 & 26.644 & Gaia3 & 3I/ATLAS \\
2461018.5878102 & 13.639 & Gr R & 47.86 & 26.830 & Gaia3 & 3I/ATLAS \\
2461018.5885208 & 13.758 & Gr R & 44.56 & 26.817 & Gaia3 & 3I/ATLAS \\
2461018.5906493 & 13.876 & Gr R & 60.20 & 26.887 & Gaia3 & 3I/ATLAS \\
2461018.5913588 & 13.914 & Gr R & 54.21 & 26.971 & Gaia3 & 3I/ATLAS \\
2461018.5920683 & 13.703 & Gr R & 40.99 & 26.832 & Gaia3 & 3I/ATLAS \\
2461018.5927801 & 13.413 & Gr R & 54.39 & 26.519 & Gaia3 & 3I/ATLAS \\
2461018.5934884 & 13.548 & Gr R & 51.42 & 26.704 & Gaia3 & 3I/ATLAS \\
2461018.5941991 & 13.489 & Gr R & 45.03 & 26.616 & Gaia3 & 3I/ATLAS \\
2461018.5956192 & 13.947 & Gr R & 40.64 & 26.715 & Gaia3 & 3I/ATLAS \\
2461018.5963356 & 13.559 & Gr R & 57.86 & 26.711 & Gaia3 & 3I/ATLAS \\
2461018.5984745 & 13.738 & Gr R & 28.54 & 26.811 & Gaia3 & 3I/ATLAS \\
2461018.5991852 & 13.746 & Gr R & 51.11 & 26.819 & Gaia3 & 3I/ATLAS \\
2461018.5998947 & 13.450 & Gr R & 43.70 & 26.548 & Gaia3 & 3I/ATLAS \\
2461018.6006042 & 13.762 & Gr R & 36.20 & 26.558 & Gaia3 & 3I/ATLAS \\
2461018.6013148 & 13.431 & Gr R & 54.42 & 26.432 & Gaia3 & 3I/ATLAS \\
2461018.6020255 & 14.100 & Gr R & 31.63 & 26.803 & Gaia3 & 3I/ATLAS \\
2461018.6027350 & 13.936 & Gr R & 36.76 & 26.647 & Gaia3 & 3I/ATLAS \\
2461018.6034444 & 13.736 & Gr R & 38.20 & 26.581 & Gaia3 & 3I/ATLAS \\
2461018.6041539 & 14.000 & Gr R & 38.85 & 26.600 & Gaia3 & 3I/ATLAS \\
2461018.6048646 & 13.752 & Gr R & 24.17 & 26.532 & Gaia3 & 3I/ATLAS \\
2461018.6069988 & 14.013 & Gr R & 44.32 & 26.725 & Gaia3 & 3I/ATLAS \\
2461018.6084201 & 13.770 & Gr R & 35.68 & 26.576 & Gaia3 & 3I/ATLAS \\
2461018.6091296 & 14.263 & Gr R & 26.30 & 26.618 & Gaia3 & 3I/ATLAS \\
2461018.6098368 & 13.790 & Gr R & 44.08 & 26.559 & Gaia3 & 3I/ATLAS \\
2461018.6105440 & 14.012 & Gr R & 31.05 & 26.808 & Gaia3 & 3I/ATLAS \\
2461018.6112535 & 13.769 & Gr R & 45.34 & 26.719 & Gaia3 & 3I/ATLAS \\
2461018.6119606 & 14.002 & Gr R & 26.83 & 26.787 & Gaia3 & 3I/ATLAS \\
2461018.6126701 & 14.129 & Gr R & 22.63 & 26.760 & Gaia3 & 3I/ATLAS \\
2461018.6133785 & 13.761 & Gr R & 26.75 & 26.456 & Gaia3 & 3I/ATLAS \\
2461018.6162130 & 13.501 & Gr R & 30.82 & 26.354 & Gaia3 & 3I/ATLAS \\
2461018.6183438 & 13.564 & Gr R & 55.67 & 26.497 & Gaia3 & 3I/ATLAS \\
2461018.6190521 & 13.848 & Gr R & 38.58 & 26.607 & Gaia3 & 3I/ATLAS \\
2461018.6197627 & 13.681 & Gr R & 51.68 & 26.613 & Gaia3 & 3I/ATLAS \\
2461018.6197627 & 13.681 & Gr R & 51.68 & 26.613 & Gaia3 & 3I/ATLAS \\
2461018.6211806 & 13.728 & Gr R & 35.18 & 26.647 & Gaia3 & 3I/ATLAS \\
2461018.6218900 & 13.730 & Gr R & 34.65 & 26.667 & Gaia3 & 3I/ATLAS \\
2461018.6225972 & 13.941 & Gr R & 34.97 & 26.632 & Gaia3 & 3I/ATLAS \\
2461018.6233056 & 13.497 & Gr R & 54.78 & 26.649 & Gaia3 & 3I/ATLAS \\
2461018.6240139 & 14.019 & Gr R & 30.27 & 26.771 & Gaia3 & 3I/ATLAS \\
2461018.6247222 & 13.965 & Gr R & 38.64 & 26.705 & Gaia3 & 3I/ATLAS \\
2461018.6254306 & 13.615 & Gr R & 41.32 & 26.525 & Gaia3 & 3I/ATLAS \\
2461018.6261389 & 13.408 & Gr R & 47.90 & 26.420 & Gaia3 & 3I/ATLAS \\
2461018.6268472 & 13.910 & Gr R & 40.47 & 26.744 & Gaia3 & 3I/ATLAS \\
2461018.6275556 & 13.752 & Gr R & 41.87 & 26.644 & Gaia3 & 3I/ATLAS \\
2461018.6289745 & 13.896 & Gr R & 36.72 & 26.522 & Gaia3 & 3I/ATLAS \\
2461018.6296840 & 13.906 & Gr R & 32.33 & 26.757 & Gaia3 & 3I/ATLAS \\
2461024.5827106 & 13.761 & Gr R & 67.45 & 27.625 & Gaia3 & 3I/ATLAS \\
2461024.5834190 & 13.728 & Gr R & 50.94 & 27.617 & Gaia3 & 3I/ATLAS \\
2461024.5841262 & 13.812 & Gr R & 74.86 & 27.575 & Gaia3 & 3I/ATLAS \\
2461024.5848345 & 13.839 & Gr R & 50.86 & 27.547 & Gaia3 & 3I/ATLAS \\
2461024.5855417 & 13.913 & Gr R & 58.96 & 27.571 & Gaia3 & 3I/ATLAS \\
2461024.5862512 & 13.805 & Gr R & 44.13 & 27.584 & Gaia3 & 3I/ATLAS \\
2461024.5876667 & 13.723 & Gr R & 63.08 & 27.541 & Gaia3 & 3I/ATLAS \\
2461024.5883738 & 13.722 & Gr R & 69.72 & 27.624 & Gaia3 & 3I/ATLAS \\
2461024.5890810 & 13.798 & Gr R & 61.06 & 27.499 & Gaia3 & 3I/ATLAS \\
2461024.5897882 & 13.745 & Gr R & 75.08 & 27.564 & Gaia3 & 3I/ATLAS \\
2461024.5904954 & 13.610 & Gr R & 75.65 & 27.566 & Gaia3 & 3I/ATLAS \\
2461024.5912014 & 13.697 & Gr R & 62.48 & 27.552 & Gaia3 & 3I/ATLAS \\
2461024.5919109 & 13.831 & Gr R & 58.90 & 27.494 & Gaia3 & 3I/ATLAS \\
2461024.5926181 & 13.741 & Gr R & 61.15 & 27.469 & Gaia3 & 3I/ATLAS \\
2461024.5933275 & 13.635 & Gr R & 53.50 & 27.521 & Gaia3 & 3I/ATLAS \\
2461024.5940359 & 13.709 & Gr R & 52.33 & 27.495 & Gaia3 & 3I/ATLAS \\
2461024.5947431 & 13.874 & Gr R & 47.16 & 27.455 & Gaia3 & 3I/ATLAS \\
2461024.5954514 & 13.823 & Gr R & 73.16 & 27.584 & Gaia3 & 3I/ATLAS \\
2461024.5961586 & 13.584 & Gr R & 86.78 & 27.439 & Gaia3 & 3I/ATLAS \\
2461024.5968646 & 13.810 & Gr R & 48.72 & 27.462 & Gaia3 & 3I/ATLAS \\
2461024.5975718 & 13.805 & Gr R & 56.92 & 27.575 & Gaia3 & 3I/ATLAS \\
2461024.5982789 & 13.781 & Gr R & 61.18 & 27.463 & Gaia3 & 3I/ATLAS \\
2461024.5989861 & 13.752 & Gr R & 48.30 & 27.414 & Gaia3 & 3I/ATLAS \\
2461024.5996933 & 13.617 & Gr R & 53.67 & 27.350 & Gaia3 & 3I/ATLAS \\
2461024.6004005 & 13.732 & Gr R & 59.14 & 27.410 & Gaia3 & 3I/ATLAS \\
2461024.6011076 & 13.975 & Gr R & 31.21 & 27.558 & Gaia3 & 3I/ATLAS \\
2461024.6018148 & 13.996 & Gr R & 47.97 & 27.480 & Gaia3 & 3I/ATLAS \\
2461024.6025220 & 13.972 & Gr R & 55.24 & 27.429 & Gaia3 & 3I/ATLAS \\
2461024.6032280 & 13.855 & Gr R & 42.10 & 27.462 & Gaia3 & 3I/ATLAS \\
2461024.6039352 & 13.708 & Gr R & 65.81 & 27.447 & Gaia3 & 3I/ATLAS \\
2461024.6046435 & 13.738 & Gr R & 50.63 & 27.453 & Gaia3 & 3I/ATLAS \\
2461024.6053495 & 13.741 & Gr R & 43.20 & 27.485 & Gaia3 & 3I/ATLAS \\
2461024.6060567 & 13.852 & Gr R & 43.11 & 27.503 & Gaia3 & 3I/ATLAS \\
2461024.6067639 & 13.769 & Gr R & 46.78 & 27.429 & Gaia3 & 3I/ATLAS \\
2461024.6074711 & 13.633 & Gr R & 47.79 & 27.468 & Gaia3 & 3I/ATLAS \\
2461024.6081782 & 13.864 & Gr R & 33.80 & 27.430 & Gaia3 & 3I/ATLAS \\
2461024.6088866 & 13.825 & Gr R & 43.15 & 27.422 & Gaia3 & 3I/ATLAS \\
2461024.6095961 & 13.829 & Gr R & 38.22 & 27.413 & Gaia3 & 3I/ATLAS \\
2461024.6103056 & 13.565 & Gr R & 77.66 & 27.395 & Gaia3 & 3I/ATLAS \\
2461024.6110127 & 13.730 & Gr R & 61.20 & 27.413 & Gaia3 & 3I/ATLAS \\
2461024.6117199 & 13.934 & Gr R & 33.07 & 27.317 & Gaia3 & 3I/ATLAS \\
2461024.6124271 & 13.798 & Gr R & 75.22 & 27.391 & Gaia3 & 3I/ATLAS \\
2461024.6131354 & 13.533 & Gr R & 53.96 & 27.396 & Gaia3 & 3I/ATLAS \\
2461024.6145486 & 13.714 & Gr R & 59.76 & 27.382 & Gaia3 & 3I/ATLAS \\
2461024.6152558 & 13.636 & Gr R & 45.56 & 26.953 & Gaia3 & 3I/ATLAS \\
2461024.6159630 & 13.570 & Gr R & 82.64 & 27.304 & Gaia3 & 3I/ATLAS \\
2461024.6166701 & 13.752 & Gr R & 44.11 & 27.254 & Gaia3 & 3I/ATLAS \\
2461024.6173773 & 13.632 & Gr R & 55.16 & 27.309 & Gaia3 & 3I/ATLAS \\
2461024.6180845 & 13.701 & Gr R & 49.17 & 27.421 & Gaia3 & 3I/ATLAS \\
2461024.6187917 & 13.789 & Gr R & 54.48 & 27.474 & Gaia3 & 3I/ATLAS \\
2461024.6195023 & 13.788 & Gr R & 58.83 & 27.397 & Gaia3 & 3I/ATLAS \\
2461024.6202095 & 12.528 & Gr R & 213.00 & 27.416 & Gaia3 & 3I/ATLAS \\
2461024.6209387 & 13.727 & Gr R & 63.91 & 27.377 & Gaia3 & 3I/ATLAS \\
2461024.6216470 & 13.653 & Gr R & 62.59 & 27.385 & Gaia3 & 3I/ATLAS \\
2461024.6230625 & 13.527 & Gr R & 60.18 & 27.333 & Gaia3 & 3I/ATLAS \\
2461024.6237685 & 13.704 & Gr R & 60.03 & 27.410 & Gaia3 & 3I/ATLAS \\
2461024.6244780 & 13.722 & Gr R & 50.07 & 27.397 & Gaia3 & 3I/ATLAS \\
2461027.6105486 & 14.087 & Gr R & 55.57 & 27.514 & Gaia3 & 3I/ATLAS \\
2461027.6119653 & 13.923 & Gr R & 54.13 & 27.407 & Gaia3 & 3I/ATLAS \\
2461027.6126736 & 14.021 & Gr R & 31.60 & 27.363 & Gaia3 & 3I/ATLAS \\
2461027.6133808 & 14.232 & Gr R & 30.23 & 27.370 & Gaia3 & 3I/ATLAS \\
2461027.6140880 & 13.963 & Gr R & 57.55 & 27.430 & Gaia3 & 3I/ATLAS \\
2461027.6147963 & 13.952 & Gr R & 74.31 & 27.438 & Gaia3 & 3I/ATLAS \\
2461027.6155035 & 13.688 & Gr R & 67.89 & 27.338 & Gaia3 & 3I/ATLAS \\
2461027.6162141 & 14.039 & Gr R & 46.05 & 27.436 & Gaia3 & 3I/ATLAS \\
2461027.6169225 & 13.810 & Gr R & 53.64 & 27.340 & Gaia3 & 3I/ATLAS \\
2461027.6176331 & 13.807 & Gr R & 50.16 & 27.334 & Gaia3 & 3I/ATLAS \\
2461027.6183414 & 14.097 & Gr R & 49.01 & 27.296 & Gaia3 & 3I/ATLAS \\
2461027.6190486 & 13.854 & Gr R & 43.34 & 27.320 & Gaia3 & 3I/ATLAS \\
2461027.6197546 & 13.726 & Gr R & 73.54 & 27.409 & Gaia3 & 3I/ATLAS \\
2461027.6204630 & 13.812 & Gr R & 56.50 & 27.381 & Gaia3 & 3I/ATLAS \\
2461027.6211701 & 13.760 & Gr R & 72.13 & 27.312 & Gaia3 & 3I/ATLAS \\
2461027.6218773 & 13.847 & Gr R & 49.96 & 27.371 & Gaia3 & 3I/ATLAS \\
2461027.6225833 & 13.870 & Gr R & 42.71 & 27.378 & Gaia3 & 3I/ATLAS \\
2461027.6232905 & 13.803 & Gr R & 57.67 & 27.332 & Gaia3 & 3I/ATLAS \\
2461027.6239977 & 13.794 & Gr R & 51.89 & 27.355 & Gaia3 & 3I/ATLAS \\
2461027.6247060 & 13.808 & Gr R & 61.32 & 27.274 & Gaia3 & 3I/ATLAS \\
2461027.6254144 & 13.748 & Gr R & 47.68 & 27.295 & Gaia3 & 3I/ATLAS \\
2461027.6261227 & 13.768 & Gr R & 73.14 & 27.281 & Gaia3 & 3I/ATLAS \\
2461027.6268299 & 13.903 & Gr R & 53.37 & 27.371 & Gaia3 & 3I/ATLAS \\
2461027.6275370 & 14.028 & Gr R & 38.59 & 27.258 & Gaia3 & 3I/ATLAS \\
2461027.6282442 & 14.032 & Gr R & 48.35 & 27.253 & Gaia3 & 3I/ATLAS \\
2461027.6289514 & 14.045 & Gr R & 33.76 & 27.379 & Gaia3 & 3I/ATLAS \\
2461027.6296586 & 14.098 & Gr R & 33.87 & 27.063 & Gaia3 & 3I/ATLAS \\
2461027.6303669 & 13.934 & Gr R & 32.55 & 27.092 & Gaia3 & 3I/ATLAS \\
2461027.6310764 & 13.865 & Gr R & 39.61 & 27.247 & Gaia3 & 3I/ATLAS \\
2461027.6317859 & 13.777 & Gr R & 62.64 & 27.303 & Gaia3 & 3I/ATLAS \\
2461027.6324931 & 13.889 & Gr R & 64.27 & 27.228 & Gaia3 & 3I/ATLAS \\
2461027.6332002 & 13.772 & Gr R & 57.65 & 27.291 & Gaia3 & 3I/ATLAS \\
2461027.6339074 & 14.011 & Gr R & 38.63 & 27.400 & Gaia3 & 3I/ATLAS \\
2461027.6346146 & 13.917 & Gr R & 56.41 & 27.243 & Gaia3 & 3I/ATLAS \\
2461027.6353206 & 13.910 & Gr R & 63.80 & 27.326 & Gaia3 & 3I/ATLAS \\
2461027.6360301 & 13.819 & Gr R & 48.63 & 27.176 & Gaia3 & 3I/ATLAS \\
2461027.6367373 & 13.953 & Gr R & 63.22 & 27.209 & Gaia3 & 3I/ATLAS \\
2461027.6374456 & 14.099 & Gr R & 34.75 & 27.125 & Gaia3 & 3I/ATLAS \\
2461027.6381551 & 13.856 & Gr R & 48.12 & 27.170 & Gaia3 & 3I/ATLAS \\
2461027.6388646 & 14.118 & Gr R & 39.18 & 27.209 & Gaia3 & 3I/ATLAS \\
2461027.6395741 & 14.009 & Gr R & 39.35 & 27.181 & Gaia3 & 3I/ATLAS \\
2461027.6402847 & 13.999 & Gr R & 46.35 & 27.206 & Gaia3 & 3I/ATLAS \\
2461027.6409919 & 13.980 & Gr R & 37.93 & 27.140 & Gaia3 & 3I/ATLAS \\
2461027.6417014 & 13.911 & Gr R & 34.26 & 27.246 & Gaia3 & 3I/ATLAS \\
2461027.6424086 & 13.903 & Gr R & 43.15 & 27.239 & Gaia3 & 3I/ATLAS \\
2461027.6431157 & 14.047 & Gr R & 33.29 & 27.195 & Gaia3 & 3I/ATLAS \\
2461027.6438229 & 13.917 & Gr R & 50.06 & 27.218 & Gaia3 & 3I/ATLAS \\
2461027.6445301 & 13.876 & Gr R & 39.98 & 27.049 & Gaia3 & 3I/ATLAS \\
2461027.6452373 & 13.851 & Gr R & 65.55 & 27.049 & Gaia3 & 3I/ATLAS \\
2461027.6459444 & 13.960 & Gr R & 42.80 & 27.130 & Gaia3 & 3I/ATLAS \\
2461027.6466516 & 14.076 & Gr R & 53.54 & 27.273 & Gaia3 & 3I/ATLAS \\
2461027.6473600 & 14.110 & Gr R & 43.76 & 27.283 & Gaia3 & 3I/ATLAS \\
2461027.6480671 & 14.138 & Gr R & 35.21 & 27.290 & Gaia3 & 3I/ATLAS \\
2461027.6487743 & 13.806 & Gr R & 53.66 & 27.184 & Gaia3 & 3I/ATLAS \\
2461027.6494815 & 13.816 & Gr R & 45.65 & 27.142 & Gaia3 & 3I/ATLAS \\
2461027.6501887 & 13.984 & Gr R & 36.02 & 27.255 & Gaia3 & 3I/ATLAS \\
2461027.6508981 & 13.866 & Gr R & 64.79 & 27.236 & Gaia3 & 3I/ATLAS \\
2461027.6516262 & 13.848 & Gr R & 46.61 & 27.165 & Gaia3 & 3I/ATLAS \\
2461027.6523356 & 13.765 & Gr R & 58.67 & 27.328 & Gaia3 & 3I/ATLAS \\
2461027.6530440 & 13.934 & Gr R & 37.67 & 27.347 & Gaia3 & 3I/ATLAS \\
2461027.6537500 & 13.777 & Gr R & 56.13 & 27.263 & Gaia3 & 3I/ATLAS \\
2461027.6544572 & 13.882 & Gr R & 54.12 & 27.254 & Gaia3 & 3I/ATLAS \\
2461027.6551644 & 13.834 & Gr R & 41.27 & 27.271 & Gaia3 & 3I/ATLAS \\
2461027.6558715 & 13.965 & Gr R & 50.20 & 27.251 & Gaia3 & 3I/ATLAS \\
2461027.6565787 & 13.948 & Gr R & 45.92 & 27.237 & Gaia3 & 3I/ATLAS \\
2461027.6572870 & 13.688 & Gr R & 50.83 & 27.176 & Gaia3 & 3I/ATLAS \\
2461027.6579954 & 13.908 & Gr R & 55.91 & 27.272 & Gaia3 & 3I/ATLAS \\
2461027.6587049 & 13.936 & Gr R & 40.04 & 27.228 & Gaia3 & 3I/ATLAS \\
2461027.6594120 & 14.066 & Gr R & 47.59 & 27.230 & Gaia3 & 3I/ATLAS \\
2461027.6601192 & 13.886 & Gr R & 32.49 & 27.096 & Gaia3 & 3I/ATLAS \\
2461027.6608264 & 13.888 & Gr R & 40.80 & 27.228 & Gaia3 & 3I/ATLAS \\
2461027.6615336 & 13.847 & Gr R & 59.80 & 27.267 & Gaia3 & 3I/ATLAS \\
2461027.6622407 & 13.879 & Gr R & 56.57 & 27.248 & Gaia3 & 3I/ATLAS \\
2461027.6629479 & 13.887 & Gr R & 55.59 & 27.168 & Gaia3 & 3I/ATLAS \\
2461027.6636551 & 13.686 & Gr R & 63.03 & 27.239 & Gaia3 & 3I/ATLAS \\
2461027.6643623 & 13.780 & Gr R & 52.59 & 27.293 & Gaia3 & 3I/ATLAS \\
2461027.6650683 & 13.855 & Gr R & 71.51 & 27.202 & Gaia3 & 3I/ATLAS \\
2461032.4215532 & 14.502 & Gr R & 23.46 & 27.604 & Gaia3 & 3I/ATLAS \\
2461032.4222604 & 14.354 & Gr R & 30.10 & 27.587 & Gaia3 & 3I/ATLAS \\
2461032.4229676 & 14.284 & Gr R & 27.54 & 27.639 & Gaia3 & 3I/ATLAS \\
2461032.4236736 & 14.201 & Gr R & 33.60 & 27.648 & Gaia3 & 3I/ATLAS \\
2461032.4243819 & 14.285 & Gr R & 24.30 & 27.511 & Gaia3 & 3I/ATLAS \\
2461032.4250891 & 14.379 & Gr R & 29.08 & 27.537 & Gaia3 & 3I/ATLAS \\
2461032.4257975 & 14.314 & Gr R & 51.68 & 27.511 & Gaia3 & 3I/ATLAS \\
2461032.4265046 & 14.308 & Gr R & 26.04 & 27.521 & Gaia3 & 3I/ATLAS \\
2461032.4272130 & 14.012 & Gr R & 40.52 & 27.404 & Gaia3 & 3I/ATLAS \\
2461032.4279190 & 15.625 & Gr R & 28.49 & 28.749 & Gaia3 & 3I/ATLAS \\
2461032.4286285 & 14.262 & Gr R & 32.69 & 27.567 & Gaia3 & 3I/ATLAS \\
2461032.4293356 & 12.902 & Gr R & 122.24 & 27.648 & Gaia3 & 3I/ATLAS \\
2461032.4300440 & 13.010 & Gr R & 108.76 & 27.601 & Gaia3 & 3I/ATLAS \\
2461032.4307512 & 13.032 & Gr R & 100.93 & 27.686 & Gaia3 & 3I/ATLAS \\
2461032.4314595 & 14.158 & Gr R & 53.86 & 27.682 & Gaia3 & 3I/ATLAS \\
2461032.4321690 & 14.026 & Gr R & 41.93 & 27.616 & Gaia3 & 3I/ATLAS \\
2461032.4328773 & 14.390 & Gr R & 32.26 & 27.632 & Gaia3 & 3I/ATLAS \\
2461032.4335868 & 14.226 & Gr R & 40.01 & 27.560 & Gaia3 & 3I/ATLAS \\
2461032.4342940 & 14.544 & Gr R & 27.02 & 27.662 & Gaia3 & 3I/ATLAS \\
2461032.4350012 & 14.237 & Gr R & 46.65 & 27.506 & Gaia3 & 3I/ATLAS \\
2461032.4357083 & 14.212 & Gr R & 34.73 & 27.425 & Gaia3 & 3I/ATLAS \\
2461032.4364155 & 14.256 & Gr R & 44.03 & 27.523 & Gaia3 & 3I/ATLAS \\
2461032.4371238 & 14.648 & Gr R & 27.91 & 27.649 & Gaia3 & 3I/ATLAS \\
2461032.4378310 & 14.293 & Gr R & 34.10 & 27.460 & Gaia3 & 3I/ATLAS \\
2461032.4385394 & 14.281 & Gr R & 58.03 & 27.573 & Gaia3 & 3I/ATLAS \\
2461032.4392454 & 14.095 & Gr R & 42.26 & 27.593 & Gaia3 & 3I/ATLAS \\
2461032.4399549 & 14.328 & Gr R & 47.52 & 27.604 & Gaia3 & 3I/ATLAS \\
2461032.4406632 & 14.240 & Gr R & 37.33 & 27.345 & Gaia3 & 3I/ATLAS \\
2461032.4413727 & 14.449 & Gr R & 24.37 & 27.436 & Gaia3 & 3I/ATLAS \\
2461032.4420822 & 14.336 & Gr R & 30.81 & 27.468 & Gaia3 & 3I/ATLAS \\
2461032.4427905 & 14.273 & Gr R & 36.17 & 27.558 & Gaia3 & 3I/ATLAS \\
2461032.4434988 & 14.272 & Gr R & 32.40 & 27.410 & Gaia3 & 3I/ATLAS \\
2461032.4442095 & 14.461 & Gr R & 18.65 & 27.360 & Gaia3 & 3I/ATLAS \\
2461032.4449167 & 14.403 & Gr R & 21.88 & 27.429 & Gaia3 & 3I/ATLAS \\
2461032.4456250 & 14.375 & Gr R & 46.45 & 27.371 & Gaia3 & 3I/ATLAS \\
2461032.4463322 & 14.404 & Gr R & 24.29 & 27.379 & Gaia3 & 3I/ATLAS \\
2461032.4470394 & 14.193 & Gr R & 22.69 & 27.397 & Gaia3 & 3I/ATLAS \\
2461032.4477465 & 14.228 & Gr R & 23.76 & 27.454 & Gaia3 & 3I/ATLAS \\
2461032.4484560 & 14.059 & Gr R & 45.19 & 27.473 & Gaia3 & 3I/ATLAS \\
2461032.4491644 & 13.977 & Gr R & 41.41 & 27.513 & Gaia3 & 3I/ATLAS \\
2461032.4505822 & 14.108 & Gr R & 37.48 & 27.542 & Gaia3 & 3I/ATLAS \\
2461032.4512928 & 14.050 & Gr R & 45.67 & 27.753 & Gaia3 & 3I/ATLAS \\
2461032.4520023 & 14.053 & Gr R & 37.32 & 27.567 & Gaia3 & 3I/ATLAS \\
2461032.4527106 & 14.332 & Gr R & 35.64 & 27.625 & Gaia3 & 3I/ATLAS \\
2461032.4534190 & 14.391 & Gr R & 28.63 & 27.726 & Gaia3 & 3I/ATLAS \\
2461032.4541285 & 14.119 & Gr R & 41.61 & 27.685 & Gaia3 & 3I/ATLAS \\
2461032.4548368 & 14.168 & Gr R & 34.29 & 27.709 & Gaia3 & 3I/ATLAS \\
2461032.4555463 & 14.128 & Gr R & 42.52 & 27.708 & Gaia3 & 3I/ATLAS \\
2461032.4562558 & 14.300 & Gr R & 41.88 & 27.696 & Gaia3 & 3I/ATLAS \\
2461032.4569630 & 14.239 & Gr R & 44.19 & 27.756 & Gaia3 & 3I/ATLAS \\
2461032.4576725 & 14.067 & Gr R & 54.83 & 27.717 & Gaia3 & 3I/ATLAS \\
2461032.4583808 & 14.217 & Gr R & 38.79 & 27.633 & Gaia3 & 3I/ATLAS \\
2461032.4590903 & 14.351 & Gr R & 34.66 & 27.622 & Gaia3 & 3I/ATLAS \\
2461032.4597998 & 14.168 & Gr R & 42.39 & 27.372 & Gaia3 & 3I/ATLAS \\
2461032.4605081 & 13.967 & Gr R & 47.86 & 27.393 & Gaia3 & 3I/ATLAS \\
2461032.4612164 & 14.090 & Gr R & 49.05 & 27.459 & Gaia3 & 3I/ATLAS \\
2461032.4619248 & 14.012 & Gr R & 35.96 & 27.514 & Gaia3 & 3I/ATLAS \\
2461032.4626354 & 14.117 & Gr R & 28.71 & 27.536 & Gaia3 & 3I/ATLAS \\
2461032.4633438 & 14.159 & Gr R & 55.74 & 27.421 & Gaia3 & 3I/ATLAS \\
2461037.4199873 & 14.492 & Gr R & 28.80 & 27.748 & Gaia3 & 3I/ATLAS \\
2461037.4206956 & 14.362 & Gr R & 25.11 & 27.805 & Gaia3 & 3I/ATLAS \\
2461037.4214039 & 14.532 & Gr R & 26.53 & 27.675 & Gaia3 & 3I/ATLAS \\
2461037.4221134 & 14.424 & Gr R & 31.75 & 27.736 & Gaia3 & 3I/ATLAS \\
2461037.4235313 & 14.351 & Gr R & 30.83 & 27.855 & Gaia3 & 3I/ATLAS \\
2461037.4242384 & 14.561 & Gr R & 23.55 & 27.822 & Gaia3 & 3I/ATLAS \\
2461037.4256563 & 14.913 & Gr R & 13.38 & 27.703 & Gaia3 & 3I/ATLAS \\
2461037.4263657 & 14.402 & Gr R & 51.00 & 27.791 & Gaia3 & 3I/ATLAS \\
2461037.4270764 & 14.475 & Gr R & 30.37 & 27.832 & Gaia3 & 3I/ATLAS \\
2461037.4277847 & 14.593 & Gr R & 30.79 & 27.753 & Gaia3 & 3I/ATLAS \\
2461037.4292014 & 14.374 & Gr R & 37.64 & 27.715 & Gaia3 & 3I/ATLAS \\
2461037.4313264 & 14.527 & Gr R & 35.57 & 27.850 & Gaia3 & 3I/ATLAS \\
2461037.4320359 & 14.209 & Gr R & 29.97 & 27.806 & Gaia3 & 3I/ATLAS \\
2461037.4327442 & 14.327 & Gr R & 30.58 & 27.677 & Gaia3 & 3I/ATLAS \\
2461037.4334537 & 14.474 & Gr R & 30.61 & 27.769 & Gaia3 & 3I/ATLAS \\
2461037.4341620 & 14.461 & Gr R & 36.47 & 27.804 & Gaia3 & 3I/ATLAS \\
2461037.4348715 & 14.516 & Gr R & 30.77 & 27.726 & Gaia3 & 3I/ATLAS \\
2461037.4355799 & 14.500 & Gr R & 28.11 & 27.648 & Gaia3 & 3I/ATLAS \\
2461037.4362882 & 14.513 & Gr R & 37.82 & 27.768 & Gaia3 & 3I/ATLAS \\
2461037.4377118 & 14.247 & Gr R & 34.11 & 27.764 & Gaia3 & 3I/ATLAS \\
2461037.4384225 & 14.324 & Gr R & 33.86 & 27.788 & Gaia3 & 3I/ATLAS \\
2461037.4391331 & 14.322 & Gr R & 30.89 & 27.660 & Gaia3 & 3I/ATLAS \\
2461037.4398403 & 14.294 & Gr R & 39.39 & 27.783 & Gaia3 & 3I/ATLAS \\
2461037.4412616 & 14.519 & Gr R & 17.36 & 27.706 & Gaia3 & 3I/ATLAS \\
2461037.4419711 & 14.505 & Gr R & 26.60 & 27.742 & Gaia3 & 3I/ATLAS \\
2461037.4433877 & 14.601 & Gr R & 29.24 & 27.759 & Gaia3 & 3I/ATLAS \\
2461037.4440972 & 14.497 & Gr R & 25.86 & 27.718 & Gaia3 & 3I/ATLAS \\
2461037.4455139 & 14.323 & Gr R & 38.28 & 27.678 & Gaia3 & 3I/ATLAS \\
2461037.4476412 & 14.470 & Gr R & 41.62 & 27.667 & Gaia3 & 3I/ATLAS \\
2461037.4504792 & 14.667 & Gr R & 17.91 & 27.693 & Gaia3 & 3I/ATLAS \\
2461037.4511887 & 14.565 & Gr R & 23.44 & 27.710 & Gaia3 & 3I/ATLAS \\
2461037.4533137 & 14.432 & Gr R & 29.56 & 27.654 & Gaia3 & 3I/ATLAS \\
2461037.4540231 & 14.357 & Gr R & 41.25 & 27.666 & Gaia3 & 3I/ATLAS \\
2461037.4554387 & 13.001 & Gr R & 111.32 & 27.625 & Gaia3 & 3I/ATLAS \\
2461037.4561470 & 14.385 & Gr R & 27.23 & 27.632 & Gaia3 & 3I/ATLAS \\
2461037.4568565 & 14.386 & Gr R & 38.31 & 27.615 & Gaia3 & 3I/ATLAS \\
2461037.4589815 & 14.261 & Gr R & 44.61 & 27.618 & Gaia3 & 3I/ATLAS \\
2461037.4596887 & 14.389 & Gr R & 35.53 & 27.624 & Gaia3 & 3I/ATLAS \\
2461037.4618125 & 14.288 & Gr R & 65.60 & 27.636 & Gaia3 & 3I/ATLAS \\
2461037.4625220 & 14.358 & Gr R & 36.88 & 27.641 & Gaia3 & 3I/ATLAS \\
2461037.4632292 & 14.334 & Gr R & 42.87 & 27.544 & Gaia3 & 3I/ATLAS \\
2461037.4646458 & 14.100 & Gr R & 50.07 & 27.611 & Gaia3 & 3I/ATLAS \\
2461037.4653530 & 14.440 & Gr R & 38.60 & 27.666 & Gaia3 & 3I/ATLAS \\
2461037.4667720 & 14.579 & Gr R & 32.54 & 27.552 & Gaia3 & 3I/ATLAS \\
2461037.4743275 & 14.521 & Gr R & 30.29 & 27.601 & Gaia3 & 3I/ATLAS \\
2461037.4750382 & 14.333 & Gr R & 33.65 & 27.528 & Gaia3 & 3I/ATLAS \\
2461037.4757465 & 14.461 & Gr R & 25.95 & 27.524 & Gaia3 & 3I/ATLAS \\
2461037.4764537 & 14.262 & Gr R & 32.26 & 27.411 & Gaia3 & 3I/ATLAS \\
2461037.4771632 & 14.087 & Gr R & 69.97 & 27.493 & Gaia3 & 3I/ATLAS \\
2461037.4778715 & 14.202 & Gr R & 56.64 & 27.430 & Gaia3 & 3I/ATLAS \\
2461037.4785799 & 14.600 & Gr R & 39.21 & 27.552 & Gaia3 & 3I/ATLAS \\
2461037.4792882 & 14.261 & Gr R & 64.86 & 27.524 & Gaia3 & 3I/ATLAS \\
2461037.4799965 & 14.261 & Gr R & 38.35 & 27.584 & Gaia3 & 3I/ATLAS \\
2461037.4807037 & 14.491 & Gr R & 29.56 & 27.498 & Gaia3 & 3I/ATLAS \\
2461037.4884954 & 14.455 & Gr R & 33.14 & 27.493 & Gaia3 & 3I/ATLAS \\
2461037.4892037 & 14.474 & Gr R & 22.67 & 27.464 & Gaia3 & 3I/ATLAS \\
2461037.4899132 & 14.642 & Gr R & 20.54 & 27.380 & Gaia3 & 3I/ATLAS \\
2461037.4906204 & 14.364 & Gr R & 47.66 & 27.447 & Gaia3 & 3I/ATLAS \\
2461037.4913287 & 14.382 & Gr R & 47.43 & 27.459 & Gaia3 & 3I/ATLAS \\
2461037.4920370 & 14.448 & Gr R & 32.06 & 27.449 & Gaia3 & 3I/ATLAS \\
2461037.4927465 & 14.282 & Gr R & 45.16 & 27.389 & Gaia3 & 3I/ATLAS \\
2461037.4934549 & 14.334 & Gr R & 44.67 & 27.505 & Gaia3 & 3I/ATLAS \\
2461037.4941632 & 14.192 & Gr R & 49.00 & 27.404 & Gaia3 & 3I/ATLAS \\
2461037.4948715 & 14.148 & Gr R & 64.98 & 27.457 & Gaia3 & 3I/ATLAS \\
2461037.5384803 & 14.183 & Gr R & 56.14 & 28.088 & Gaia3 & 3I/ATLAS \\
2461037.5398819 & 14.342 & Gr R & 60.39 & 28.176 & Gaia3 & 3I/ATLAS \\
2461037.5412859 & 14.128 & Gr R & 53.01 & 28.104 & Gaia3 & 3I/ATLAS \\
2461037.5426875 & 14.484 & Gr R & 51.56 & 28.197 & Gaia3 & 3I/ATLAS \\
2461037.5440903 & 14.310 & Gr R & 50.83 & 28.092 & Gaia3 & 3I/ATLAS \\
2461037.5454942 & 14.533 & Gr R & 35.79 & 28.190 & Gaia3 & 3I/ATLAS \\
2461037.5468981 & 14.289 & Gr R & 43.40 & 28.094 & Gaia3 & 3I/ATLAS \\
2461037.5483009 & 14.411 & Gr R & 38.83 & 28.178 & Gaia3 & 3I/ATLAS \\
2461037.5497037 & 14.165 & Gr R & 58.32 & 28.104 & Gaia3 & 3I/ATLAS \\
2461037.5511065 & 14.600 & Gr R & 30.32 & 28.118 & Gaia3 & 3I/ATLAS \\
2461037.5665463 & 14.192 & Gr R & 74.31 & 28.092 & Gaia3 & 3I/ATLAS \\
2461037.5679502 & 14.477 & Gr R & 29.30 & 28.089 & Gaia3 & 3I/ATLAS \\
2461037.5693553 & 14.275 & Gr R & 62.36 & 28.094 & Gaia3 & 3I/ATLAS \\
2461037.5707593 & 14.429 & Gr R & 42.53 & 28.079 & Gaia3 & 3I/ATLAS \\
2461037.5721609 & 14.337 & Gr R & 44.26 & 28.099 & Gaia3 & 3I/ATLAS \\
2461037.5735637 & 14.752 & Gr R & 23.85 & 28.145 & Gaia3 & 3I/ATLAS \\
2461037.5749676 & 14.246 & Gr R & 77.90 & 28.110 & Gaia3 & 3I/ATLAS \\
2461037.5763715 & 14.544 & Gr R & 34.62 & 28.102 & Gaia3 & 3I/ATLAS \\
2461037.5777743 & 14.212 & Gr R & 43.21 & 28.045 & Gaia3 & 3I/ATLAS \\
2461037.5791759 & 14.473 & Gr R & 48.09 & 28.138 & Gaia3 & 3I/ATLAS \\
\enddata
\tablecomments{Observer: T. Scarmato. Obs code: L92. Telescope: 0.25m f/4.8 Newton. Exposure JD values are mid-exposure and are not corrected for light time.}
\end{deluxetable*}
\startlongtable
\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Photometric measurements of 3I/ATLAS (Aperture 30 pixels)\label{tab:30pixels}}
\tablehead{
\colhead{JD} & \colhead{mag} & \colhead{Flt} & \colhead{SNR} & \colhead{ZeroPt} & \colhead{Cat} & \colhead{Design.}
}
\startdata
2461018.5466227 & 11.489 & Gr R & 56.54 & 26.774 & Gaia3 & 3I/ATLAS \\
2461018.5473333 & 11.586 & Gr R & 67.23 & 26.823 & Gaia3 & 3I/ATLAS \\
2461018.5480428 & 11.632 & Gr R & 52.30 & 26.757 & Gaia3 & 3I/ATLAS \\
2461018.5487535 & 11.547 & Gr R & 77.70 & 26.844 & Gaia3 & 3I/ATLAS \\
2461018.5494641 & 11.632 & Gr R & 53.80 & 26.640 & Gaia3 & 3I/ATLAS \\
2461018.5501748 & 11.394 & Gr R & 63.00 & 26.833 & Gaia3 & 3I/ATLAS \\
2461018.5508843 & 11.525 & Gr R & 76.93 & 26.890 & Gaia3 & 3I/ATLAS \\
2461018.5515961 & 11.440 & Gr R & 62.64 & 26.644 & Gaia3 & 3I/ATLAS \\
2461018.5537280 & 11.258 & Gr R & 73.97 & 26.756 & Gaia3 & 3I/ATLAS \\
2461018.5544375 & 11.488 & Gr R & 63.64 & 26.733 & Gaia3 & 3I/ATLAS \\
2461018.5558600 & 11.584 & Gr R & 54.11 & 26.731 & Gaia3 & 3I/ATLAS \\
2461018.5565694 & 11.373 & Gr R & 77.38 & 26.750 & Gaia3 & 3I/ATLAS \\
2461018.5572789 & 11.601 & Gr R & 42.16 & 26.648 & Gaia3 & 3I/ATLAS \\
2461018.5579896 & 11.483 & Gr R & 48.22 & 26.733 & Gaia3 & 3I/ATLAS \\
2461018.5594086 & 11.507 & Gr R & 62.00 & 26.638 & Gaia3 & 3I/ATLAS \\
2461018.5601181 & 11.571 & Gr R & 57.05 & 26.623 & Gaia3 & 3I/ATLAS \\
2461018.5608252 & 11.267 & Gr R & 51.77 & 26.457 & Gaia3 & 3I/ATLAS \\
2461018.5615347 & 11.160 & Gr R & 73.80 & 26.600 & Gaia3 & 3I/ATLAS \\
2461018.5622465 & 11.368 & Gr R & 66.44 & 26.677 & Gaia3 & 3I/ATLAS \\
2461018.5629549 & 11.362 & Gr R & 57.65 & 26.602 & Gaia3 & 3I/ATLAS \\
2461018.5636644 & 11.471 & Gr R & 58.83 & 26.762 & Gaia3 & 3I/ATLAS \\
2461018.5650822 & 11.587 & Gr R & 59.22 & 26.702 & Gaia3 & 3I/ATLAS \\
2461018.5657928 & 11.184 & Gr R & 84.06 & 26.665 & Gaia3 & 3I/ATLAS \\
2461018.5665012 & 11.167 & Gr R & 76.89 & 26.604 & Gaia3 & 3I/ATLAS \\
2461018.5672083 & 11.458 & Gr R & 59.22 & 26.737 & Gaia3 & 3I/ATLAS \\
2461018.5679178 & 11.634 & Gr R & 59.72 & 26.867 & Gaia3 & 3I/ATLAS \\
2461018.5686273 & 11.620 & Gr R & 48.09 & 26.692 & Gaia3 & 3I/ATLAS \\
2461018.5693356 & 11.495 & Gr R & 49.63 & 26.641 & Gaia3 & 3I/ATLAS \\
2461018.5700509 & 11.507 & Gr R & 62.25 & 26.856 & Gaia3 & 3I/ATLAS \\
2461018.5707593 & 11.353 & Gr R & 64.22 & 26.612 & Gaia3 & 3I/ATLAS \\
2461018.5714664 & 11.498 & Gr R & 55.42 & 26.690 & Gaia3 & 3I/ATLAS \\
2461018.5721748 & 11.555 & Gr R & 63.23 & 26.810 & Gaia3 & 3I/ATLAS \\
2461018.5728831 & 11.589 & Gr R & 61.22 & 26.959 & Gaia3 & 3I/ATLAS \\
2461018.5735914 & 11.458 & Gr R & 69.64 & 26.871 & Gaia3 & 3I/ATLAS \\
2461018.5743009 & 11.184 & Gr R & 91.71 & 26.806 & Gaia3 & 3I/ATLAS \\
2461018.5764317 & 11.523 & Gr R & 70.98 & 26.867 & Gaia3 & 3I/ATLAS \\
2461018.5771412 & 11.406 & Gr R & 64.92 & 26.680 & Gaia3 & 3I/ATLAS \\
2461018.5785660 & 11.372 & Gr R & 77.29 & 26.771 & Gaia3 & 3I/ATLAS \\
2461018.5792755 & 11.709 & Gr R & 55.69 & 26.846 & Gaia3 & 3I/ATLAS \\
2461018.5799850 & 11.293 & Gr R & 72.66 & 26.758 & Gaia3 & 3I/ATLAS \\
2461018.5821157 & 11.273 & Gr R & 83.14 & 26.776 & Gaia3 & 3I/ATLAS \\
2461018.5842512 & 11.455 & Gr R & 65.74 & 26.778 & Gaia3 & 3I/ATLAS \\
2461018.5849606 & 11.544 & Gr R & 73.62 & 26.758 & Gaia3 & 3I/ATLAS \\
2461018.5856748 & 11.524 & Gr R & 73.72 & 26.914 & Gaia3 & 3I/ATLAS \\
2461018.5863877 & 11.485 & Gr R & 55.01 & 26.749 & Gaia3 & 3I/ATLAS \\
2461018.5870984 & 11.271 & Gr R & 71.94 & 26.784 & Gaia3 & 3I/ATLAS \\
2461018.5878102 & 11.284 & Gr R & 79.73 & 26.772 & Gaia3 & 3I/ATLAS \\
2461018.5885208 & 11.615 & Gr R & 50.87 & 26.847 & Gaia3 & 3I/ATLAS \\
2461018.5906493 & 11.409 & Gr R & 71.69 & 26.854 & Gaia3 & 3I/ATLAS \\
2461018.5913588 & 11.559 & Gr R & 72.95 & 27.008 & Gaia3 & 3I/ATLAS \\
2461018.5920683 & 11.281 & Gr R & 74.14 & 26.792 & Gaia3 & 3I/ATLAS \\
2461018.5927801 & 11.132 & Gr R & 81.17 & 26.519 & Gaia3 & 3I/ATLAS \\
2461018.5934884 & 11.430 & Gr R & 62.35 & 26.718 & Gaia3 & 3I/ATLAS \\
2461018.5941991 & 11.399 & Gr R & 61.05 & 26.663 & Gaia3 & 3I/ATLAS \\
2461018.5956192 & 11.211 & Gr R & 72.01 & 26.644 & Gaia3 & 3I/ATLAS \\
2461018.5963356 & 11.171 & Gr R & 74.68 & 26.646 & Gaia3 & 3I/ATLAS \\
2461018.5984745 & 11.712 & Gr R & 54.09 & 26.729 & Gaia3 & 3I/ATLAS \\
2461018.5991852 & 11.527 & Gr R & 56.55 & 26.755 & Gaia3 & 3I/ATLAS \\
2461018.5998947 & 11.259 & Gr R & 73.02 & 26.625 & Gaia3 & 3I/ATLAS \\
2461018.6006042 & 11.574 & Gr R & 51.74 & 26.670 & Gaia3 & 3I/ATLAS \\
2461018.6013148 & 11.406 & Gr R & 58.91 & 26.604 & Gaia3 & 3I/ATLAS \\
2461018.6020255 & 11.224 & Gr R & 74.42 & 26.606 & Gaia3 & 3I/ATLAS \\
2461018.6027350 & 11.506 & Gr R & 56.85 & 26.604 & Gaia3 & 3I/ATLAS \\
2461018.6034444 & 11.170 & Gr R & 81.24 & 26.530 & Gaia3 & 3I/ATLAS \\
2461018.6041539 & 11.577 & Gr R & 56.61 & 26.646 & Gaia3 & 3I/ATLAS \\
2461018.6048646 & 11.213 & Gr R & 63.03 & 26.442 & Gaia3 & 3I/ATLAS \\
2461018.6069988 & 11.584 & Gr R & 60.03 & 26.730 & Gaia3 & 3I/ATLAS \\
2461018.6084201 & 11.312 & Gr R & 57.69 & 26.580 & Gaia3 & 3I/ATLAS \\
2461018.6091296 & 11.564 & Gr R & 47.90 & 26.512 & Gaia3 & 3I/ATLAS \\
2461018.6098368 & 11.303 & Gr R & 52.55 & 26.363 & Gaia3 & 3I/ATLAS \\
2461018.6105440 & 11.878 & Gr R & 52.25 & 26.799 & Gaia3 & 3I/ATLAS \\
2461018.6112535 & 11.542 & Gr R & 55.64 & 26.729 & Gaia3 & 3I/ATLAS \\
2461018.6119606 & 11.413 & Gr R & 73.50 & 26.740 & Gaia3 & 3I/ATLAS \\
2461018.6126701 & 11.441 & Gr R & 57.43 & 26.614 & Gaia3 & 3I/ATLAS \\
2461018.6133785 & 11.331 & Gr R & 63.66 & 26.525 & Gaia3 & 3I/ATLAS \\
2461018.6162130 & 11.209 & Gr R & 64.78 & 26.459 & Gaia3 & 3I/ATLAS \\
2461018.6183438 & 11.169 & Gr R & 70.55 & 26.454 & Gaia3 & 3I/ATLAS \\
2461018.6190521 & 11.270 & Gr R & 74.46 & 26.572 & Gaia3 & 3I/ATLAS \\
2461018.6197627 & 11.397 & Gr R & 65.80 & 26.638 & Gaia3 & 3I/ATLAS \\
2461018.6211806 & 11.577 & Gr R & 61.60 & 26.611 & Gaia3 & 3I/ATLAS \\
2461018.6218900 & 11.398 & Gr R & 64.84 & 26.676 & Gaia3 & 3I/ATLAS \\
2461018.6225972 & 11.198 & Gr R & 67.93 & 26.457 & Gaia3 & 3I/ATLAS \\
2461018.6233056 & 11.338 & Gr R & 66.59 & 26.543 & Gaia3 & 3I/ATLAS \\
2461018.6240139 & 11.568 & Gr R & 53.64 & 26.591 & Gaia3 & 3I/ATLAS \\
2461018.6247222 & 11.463 & Gr R & 66.22 & 26.620 & Gaia3 & 3I/ATLAS \\
2461018.6254306 & 11.273 & Gr R & 71.57 & 26.548 & Gaia3 & 3I/ATLAS \\
2461018.6261389 & 10.985 & Gr R & 83.36 & 26.333 & Gaia3 & 3I/ATLAS \\
2461018.6268472 & 11.141 & Gr R & 66.02 & 26.386 & Gaia3 & 3I/ATLAS \\
2461018.6275556 & 11.115 & Gr R & 74.16 & 26.476 & Gaia3 & 3I/ATLAS \\
2461018.6289745 & 10.920 & Gr R & 84.17 & 26.269 & Gaia3 & 3I/ATLAS \\
2461018.6296840 & 11.340 & Gr R & 67.28 & 26.525 & Gaia3 & 3I/ATLAS \\
2461024.5827106 & 11.307 & Gr R & 130.49 & 27.657 & Gaia3 & 3I/ATLAS \\
2461024.5834190 & 11.221 & Gr R & 156.59 & 27.645 & Gaia3 & 3I/ATLAS \\
2461024.5841262 & 11.246 & Gr R & 161.87 & 27.596 & Gaia3 & 3I/ATLAS \\
2461024.5848345 & 11.299 & Gr R & 103.42 & 27.564 & Gaia3 & 3I/ATLAS \\
2461024.5855417 & 11.270 & Gr R & 144.84 & 27.593 & Gaia3 & 3I/ATLAS \\
2461024.5862512 & 11.313 & Gr R & 123.87 & 27.581 & Gaia3 & 3I/ATLAS \\
2461024.5869583 & 11.266 & Gr R & 138.28 & 27.544 & Gaia3 & 3I/ATLAS \\
2461024.5876667 & 11.152 & Gr R & 157.10 & 27.530 & Gaia3 & 3I/ATLAS \\
2461024.5883738 & 11.254 & Gr R & 128.95 & 27.605 & Gaia3 & 3I/ATLAS \\
2461024.5890810 & 11.311 & Gr R & 118.44 & 27.511 & Gaia3 & 3I/ATLAS \\
2461024.5897882 & 11.323 & Gr R & 126.48 & 27.576 & Gaia3 & 3I/ATLAS \\
2461024.5904954 & 11.247 & Gr R & 143.76 & 27.584 & Gaia3 & 3I/ATLAS \\
2461024.5912014 & 11.432 & Gr R & 117.67 & 27.552 & Gaia3 & 3I/ATLAS \\
2461024.5919109 & 11.358 & Gr R & 94.61 & 27.488 & Gaia3 & 3I/ATLAS \\
2461024.5926181 & 11.310 & Gr R & 129.96 & 27.514 & Gaia3 & 3I/ATLAS \\
2461024.5933275 & 11.485 & Gr R & 120.69 & 27.536 & Gaia3 & 3I/ATLAS \\
2461024.5940359 & 11.199 & Gr R & 130.82 & 27.497 & Gaia3 & 3I/ATLAS \\
2461024.5947431 & 11.331 & Gr R & 117.78 & 27.473 & Gaia3 & 3I/ATLAS \\
2461024.5954514 & 11.317 & Gr R & 114.35 & 27.556 & Gaia3 & 3I/ATLAS \\
2461024.5961586 & 11.379 & Gr R & 99.78 & 27.457 & Gaia3 & 3I/ATLAS \\
2461024.5968646 & 11.199 & Gr R & 135.77 & 27.479 & Gaia3 & 3I/ATLAS \\
2461024.5975718 & 11.279 & Gr R & 151.85 & 27.569 & Gaia3 & 3I/ATLAS \\
2461024.5982789 & 11.222 & Gr R & 148.14 & 27.506 & Gaia3 & 3I/ATLAS \\
2461024.5989861 & 11.339 & Gr R & 128.88 & 27.443 & Gaia3 & 3I/ATLAS \\
2461024.5996933 & 11.076 & Gr R & 148.79 & 27.354 & Gaia3 & 3I/ATLAS \\
2461024.6004005 & 11.252 & Gr R & 159.16 & 27.422 & Gaia3 & 3I/ATLAS \\
2461024.6011076 & 11.348 & Gr R & 128.56 & 27.561 & Gaia3 & 3I/ATLAS \\
2461024.6018148 & 11.311 & Gr R & 123.79 & 27.491 & Gaia3 & 3I/ATLAS \\
2461024.6025220 & 11.305 & Gr R & 120.18 & 27.450 & Gaia3 & 3I/ATLAS \\
2461024.6032280 & 11.356 & Gr R & 118.09 & 27.447 & Gaia3 & 3I/ATLAS \\
2461024.6039352 & 11.464 & Gr R & 127.63 & 27.492 & Gaia3 & 3I/ATLAS \\
2461024.6046435 & 11.450 & Gr R & 93.36 & 27.461 & Gaia3 & 3I/ATLAS \\
2461024.6053495 & 11.332 & Gr R & 102.43 & 27.499 & Gaia3 & 3I/ATLAS \\
2461024.6060567 & 11.355 & Gr R & 122.74 & 27.482 & Gaia3 & 3I/ATLAS \\
2461024.6067639 & 11.157 & Gr R & 154.66 & 27.477 & Gaia3 & 3I/ATLAS \\
2461024.6074711 & 11.403 & Gr R & 108.72 & 27.505 & Gaia3 & 3I/ATLAS \\
2461024.6081782 & 11.197 & Gr R & 123.49 & 27.456 & Gaia3 & 3I/ATLAS \\
2461024.6088866 & 11.297 & Gr R & 116.22 & 27.429 & Gaia3 & 3I/ATLAS \\
2461024.6095961 & 11.206 & Gr R & 153.11 & 27.374 & Gaia3 & 3I/ATLAS \\
2461024.6103056 & 11.380 & Gr R & 105.45 & 27.392 & Gaia3 & 3I/ATLAS \\
2461024.6110127 & 11.368 & Gr R & 123.04 & 27.496 & Gaia3 & 3I/ATLAS \\
2461024.6117199 & 11.121 & Gr R & 139.46 & 27.372 & Gaia3 & 3I/ATLAS \\
2461024.6124271 & 11.269 & Gr R & 139.02 & 27.422 & Gaia3 & 3I/ATLAS \\
2461024.6131354 & 11.228 & Gr R & 119.70 & 27.416 & Gaia3 & 3I/ATLAS \\
2461024.6145486 & 11.260 & Gr R & 122.22 & 27.400 & Gaia3 & 3I/ATLAS \\
2461024.6152558 & 11.095 & Gr R & 181.54 & 26.996 & Gaia3 & 3I/ATLAS \\
2461024.6159630 & 11.162 & Gr R & 151.89 & 27.402 & Gaia3 & 3I/ATLAS \\
2461024.6166701 & 11.194 & Gr R & 122.91 & 27.311 & Gaia3 & 3I/ATLAS \\
2461024.6173773 & 11.262 & Gr R & 116.09 & 27.414 & Gaia3 & 3I/ATLAS \\
2461024.6180845 & 11.351 & Gr R & 122.22 & 27.401 & Gaia3 & 3I/ATLAS \\
2461024.6187917 & 11.242 & Gr R & 130.34 & 27.474 & Gaia3 & 3I/ATLAS \\
2461024.6195023 & 11.207 & Gr R & 142.10 & 27.419 & Gaia3 & 3I/ATLAS \\
2461024.6202095 & 11.290 & Gr R & 123.24 & 27.438 & Gaia3 & 3I/ATLAS \\
2461024.6209387 & 11.313 & Gr R & 129.02 & 27.399 & Gaia3 & 3I/ATLAS \\
2461024.6216470 & 11.436 & Gr R & 101.71 & 27.408 & Gaia3 & 3I/ATLAS \\
2461024.6230625 & 11.370 & Gr R & 101.75 & 27.367 & Gaia3 & 3I/ATLAS \\
2461024.6237685 & 11.312 & Gr R & 118.26 & 27.448 & Gaia3 & 3I/ATLAS \\
2461024.6244780 & 11.396 & Gr R & 100.56 & 27.411 & Gaia3 & 3I/ATLAS \\
2461027.6105486 & 11.455 & Gr R & 118.69 & 27.488 & Gaia3 & 3I/ATLAS \\
2461027.6119653 & 11.565 & Gr R & 105.24 & 27.427 & Gaia3 & 3I/ATLAS \\
2461027.6126736 & 11.451 & Gr R & 81.19 & 27.365 & Gaia3 & 3I/ATLAS \\
2461027.6133808 & 11.504 & Gr R & 113.04 & 27.394 & Gaia3 & 3I/ATLAS \\
2461027.6140880 & 11.428 & Gr R & 101.82 & 27.440 & Gaia3 & 3I/ATLAS \\
2461027.6147963 & 11.410 & Gr R & 138.07 & 27.441 & Gaia3 & 3I/ATLAS \\
2461027.6155035 & 11.475 & Gr R & 94.20 & 27.347 & Gaia3 & 3I/ATLAS \\
2461027.6162141 & 11.436 & Gr R & 93.57 & 27.454 & Gaia3 & 3I/ATLAS \\
2461027.6169225 & 11.470 & Gr R & 92.93 & 27.348 & Gaia3 & 3I/ATLAS \\
2461027.6176331 & 11.504 & Gr R & 106.43 & 27.322 & Gaia3 & 3I/ATLAS \\
2461027.6183414 & 11.448 & Gr R & 86.73 & 27.304 & Gaia3 & 3I/ATLAS \\
2461027.6190486 & 11.411 & Gr R & 103.97 & 27.325 & Gaia3 & 3I/ATLAS \\
2461027.6197546 & 11.360 & Gr R & 102.14 & 27.396 & Gaia3 & 3I/ATLAS \\
2461027.6204630 & 11.387 & Gr R & 98.62 & 27.381 & Gaia3 & 3I/ATLAS \\
2461027.6211701 & 11.407 & Gr R & 97.85 & 27.310 & Gaia3 & 3I/ATLAS \\
2461027.6218773 & 11.421 & Gr R & 97.32 & 27.374 & Gaia3 & 3I/ATLAS \\
2461027.6225833 & 11.241 & Gr R & 133.27 & 27.378 & Gaia3 & 3I/ATLAS \\
2461027.6232905 & 11.392 & Gr R & 102.08 & 27.363 & Gaia3 & 3I/ATLAS \\
2461027.6239977 & 11.480 & Gr R & 94.71 & 27.326 & Gaia3 & 3I/ATLAS \\
2461027.6247060 & 11.553 & Gr R & 92.36 & 27.280 & Gaia3 & 3I/ATLAS \\
2461027.6254144 & 11.432 & Gr R & 99.99 & 27.291 & Gaia3 & 3I/ATLAS \\
2461027.6261227 & 11.186 & Gr R & 117.08 & 27.266 & Gaia3 & 3I/ATLAS \\
2461027.6268299 & 11.404 & Gr R & 97.40 & 27.362 & Gaia3 & 3I/ATLAS \\
2461027.6275370 & 11.362 & Gr R & 95.74 & 27.255 & Gaia3 & 3I/ATLAS \\
2461027.6282442 & 11.672 & Gr R & 71.20 & 27.285 & Gaia3 & 3I/ATLAS \\
2461027.6289514 & 11.574 & Gr R & 96.90 & 27.384 & Gaia3 & 3I/ATLAS \\
2461027.6296586 & 11.625 & Gr R & 64.21 & 27.061 & Gaia3 & 3I/ATLAS \\
2461027.6303669 & 11.483 & Gr R & 82.91 & 27.116 & Gaia3 & 3I/ATLAS \\
2461027.6310764 & 11.616 & Gr R & 77.46 & 27.235 & Gaia3 & 3I/ATLAS \\
2461027.6317859 & 11.291 & Gr R & 114.73 & 27.206 & Gaia3 & 3I/ATLAS \\
2461027.6324931 & 11.408 & Gr R & 95.23 & 27.240 & Gaia3 & 3I/ATLAS \\
2461027.6332002 & 11.463 & Gr R & 85.80 & 27.291 & Gaia3 & 3I/ATLAS \\
2461027.6339074 & 11.541 & Gr R & 88.96 & 27.403 & Gaia3 & 3I/ATLAS \\
2461027.6346146 & 11.435 & Gr R & 100.64 & 27.241 & Gaia3 & 3I/ATLAS \\
2461027.6353206 & 11.355 & Gr R & 124.69 & 27.316 & Gaia3 & 3I/ATLAS \\
2461027.6360301 & 11.421 & Gr R & 90.08 & 27.176 & Gaia3 & 3I/ATLAS \\
2461027.6367373 & 11.589 & Gr R & 61.73 & 27.206 & Gaia3 & 3I/ATLAS \\
2461027.6374456 & 11.386 & Gr R & 87.31 & 27.119 & Gaia3 & 3I/ATLAS \\
2461027.6381551 & 11.607 & Gr R & 72.25 & 27.121 & Gaia3 & 3I/ATLAS \\
2461027.6388646 & 11.621 & Gr R & 65.26 & 27.205 & Gaia3 & 3I/ATLAS \\
2461027.6395741 & 11.373 & Gr R & 82.23 & 27.204 & Gaia3 & 3I/ATLAS \\
2461027.6402847 & 11.249 & Gr R & 98.39 & 27.165 & Gaia3 & 3I/ATLAS \\
2461027.6409919 & 11.293 & Gr R & 107.66 & 27.146 & Gaia3 & 3I/ATLAS \\
2461027.6417014 & 11.485 & Gr R & 74.88 & 27.247 & Gaia3 & 3I/ATLAS \\
2461027.6424086 & 11.427 & Gr R & 93.15 & 27.257 & Gaia3 & 3I/ATLAS \\
2461027.6431157 & 11.532 & Gr R & 84.57 & 27.217 & Gaia3 & 3I/ATLAS \\
2461027.6438229 & 11.324 & Gr R & 117.58 & 27.214 & Gaia3 & 3I/ATLAS \\
2461027.6445301 & 11.412 & Gr R & 69.51 & 27.062 & Gaia3 & 3I/ATLAS \\
2461027.6452373 & 11.275 & Gr R & 96.89 & 27.048 & Gaia3 & 3I/ATLAS \\
2461027.6459444 & 11.353 & Gr R & 93.08 & 27.117 & Gaia3 & 3I/ATLAS \\
2461027.6466516 & 11.488 & Gr R & 75.75 & 27.207 & Gaia3 & 3I/ATLAS \\
2461027.6473600 & 11.454 & Gr R & 111.85 & 27.235 & Gaia3 & 3I/ATLAS \\
2461027.6480671 & 11.577 & Gr R & 81.93 & 27.290 & Gaia3 & 3I/ATLAS \\
2461027.6487743 & 11.454 & Gr R & 86.47 & 27.165 & Gaia3 & 3I/ATLAS \\
2461027.6494815 & 11.476 & Gr R & 82.72 & 27.145 & Gaia3 & 3I/ATLAS \\
2461027.6501887 & 11.317 & Gr R & 102.27 & 27.255 & Gaia3 & 3I/ATLAS \\
2461027.6508981 & 11.322 & Gr R & 88.82 & 27.210 & Gaia3 & 3I/ATLAS \\
2461027.6516262 & 11.447 & Gr R & 78.72 & 27.157 & Gaia3 & 3I/ATLAS \\
2461027.6523356 & 11.655 & Gr R & 68.56 & 27.330 & Gaia3 & 3I/ATLAS \\
2461027.6530440 & 11.375 & Gr R & 95.96 & 27.322 & Gaia3 & 3I/ATLAS \\
2461027.6537500 & 11.309 & Gr R & 106.62 & 27.262 & Gaia3 & 3I/ATLAS \\
2461027.6544572 & 11.283 & Gr R & 120.81 & 27.243 & Gaia3 & 3I/ATLAS \\
2461027.6551644 & 11.424 & Gr R & 90.25 & 27.271 & Gaia3 & 3I/ATLAS \\
2461027.6558715 & 11.691 & Gr R & 73.76 & 27.235 & Gaia3 & 3I/ATLAS \\
2461027.6565787 & 11.579 & Gr R & 82.20 & 27.236 & Gaia3 & 3I/ATLAS \\
2461027.6572870 & 11.611 & Gr R & 70.30 & 27.186 & Gaia3 & 3I/ATLAS \\
2461027.6579954 & 11.565 & Gr R & 96.37 & 27.314 & Gaia3 & 3I/ATLAS \\
2461027.6587049 & 11.524 & Gr R & 70.34 & 27.203 & Gaia3 & 3I/ATLAS \\
2461027.6594120 & 11.367 & Gr R & 106.96 & 27.222 & Gaia3 & 3I/ATLAS \\
2461027.6601192 & 11.213 & Gr R & 102.40 & 27.104 & Gaia3 & 3I/ATLAS \\
2461027.6608264 & 11.434 & Gr R & 92.30 & 27.243 & Gaia3 & 3I/ATLAS \\
2461027.6615336 & 11.332 & Gr R & 120.53 & 27.300 & Gaia3 & 3I/ATLAS \\
2461027.6622407 & 11.465 & Gr R & 82.92 & 27.321 & Gaia3 & 3I/ATLAS \\
2461027.6629479 & 11.402 & Gr R & 95.68 & 27.184 & Gaia3 & 3I/ATLAS \\
2461027.6636551 & 11.424 & Gr R & 86.34 & 27.307 & Gaia3 & 3I/ATLAS \\
2461027.6643623 & 11.380 & Gr R & 103.20 & 27.332 & Gaia3 & 3I/ATLAS \\
2461027.6650683 & 11.416 & Gr R & 107.00 & 27.271 & Gaia3 & 3I/ATLAS \\
2461032.4215532 & 11.803 & Gr R & 50.20 & 27.588 & Gaia3 & 3I/ATLAS \\
2461032.4222604 & 11.490 & Gr R & 83.66 & 27.657 & Gaia3 & 3I/ATLAS \\
2461032.4229676 & 11.840 & Gr R & 53.01 & 27.630 & Gaia3 & 3I/ATLAS \\
2461032.4236736 & 11.777 & Gr R & 52.83 & 27.662 & Gaia3 & 3I/ATLAS \\
2461032.4243819 & 11.919 & Gr R & 60.15 & 27.648 & Gaia3 & 3I/ATLAS \\
2461032.4250891 & 11.724 & Gr R & 58.13 & 27.593 & Gaia3 & 3I/ATLAS \\
2461032.4257975 & 11.705 & Gr R & 60.20 & 27.524 & Gaia3 & 3I/ATLAS \\
2461032.4265046 & 11.514 & Gr R & 83.08 & 27.565 & Gaia3 & 3I/ATLAS \\
2461032.4272130 & 11.969 & Gr R & 55.81 & 27.581 & Gaia3 & 3I/ATLAS \\
2461032.4279190 & 11.611 & Gr R & 74.94 & 27.548 & Gaia3 & 3I/ATLAS \\
2461032.4286285 & 11.544 & Gr R & 68.85 & 27.567 & Gaia3 & 3I/ATLAS \\
2461032.4293356 & 11.641 & Gr R & 68.59 & 27.648 & Gaia3 & 3I/ATLAS \\
2461032.4300440 & 11.675 & Gr R & 72.82 & 27.601 & Gaia3 & 3I/ATLAS \\
2461032.4307512 & 11.778 & Gr R & 60.89 & 27.686 & Gaia3 & 3I/ATLAS \\
2461032.4314595 & 11.814 & Gr R & 61.43 & 27.682 & Gaia3 & 3I/ATLAS \\
2461032.4321690 & 11.844 & Gr R & 57.06 & 27.616 & Gaia3 & 3I/ATLAS \\
2461032.4328773 & 12.079 & Gr R & 37.13 & 27.632 & Gaia3 & 3I/ATLAS \\
2461032.4335868 & 11.539 & Gr R & 84.91 & 27.560 & Gaia3 & 3I/ATLAS \\
2461032.4342940 & 11.856 & Gr R & 57.12 & 27.662 & Gaia3 & 3I/ATLAS \\
2461032.4350012 & 12.008 & Gr R & 44.19 & 27.506 & Gaia3 & 3I/ATLAS \\
2461032.4357083 & 11.616 & Gr R & 65.88 & 27.425 & Gaia3 & 3I/ATLAS \\
2461032.4364155 & 11.576 & Gr R & 75.23 & 27.523 & Gaia3 & 3I/ATLAS \\
2461032.4371238 & 11.715 & Gr R & 65.83 & 27.649 & Gaia3 & 3I/ATLAS \\
2461032.4378310 & 11.496 & Gr R & 75.53 & 27.460 & Gaia3 & 3I/ATLAS \\
2461032.4385394 & 11.628 & Gr R & 75.08 & 27.573 & Gaia3 & 3I/ATLAS \\
2461032.4392454 & 11.759 & Gr R & 64.59 & 27.593 & Gaia3 & 3I/ATLAS \\
2461032.4399549 & 11.666 & Gr R & 64.44 & 27.604 & Gaia3 & 3I/ATLAS \\
2461032.4406632 & 11.807 & Gr R & 45.14 & 27.345 & Gaia3 & 3I/ATLAS \\
2461032.4413727 & 11.781 & Gr R & 53.44 & 27.436 & Gaia3 & 3I/ATLAS \\
2461032.4420822 & 11.620 & Gr R & 72.09 & 27.468 & Gaia3 & 3I/ATLAS \\
2461032.4427905 & 11.747 & Gr R & 63.17 & 27.558 & Gaia3 & 3I/ATLAS \\
2461032.4434988 & 12.141 & Gr R & 34.51 & 27.410 & Gaia3 & 3I/ATLAS \\
2461032.4442095 & 11.804 & Gr R & 56.46 & 27.360 & Gaia3 & 3I/ATLAS \\
2461032.4449167 & 11.867 & Gr R & 50.53 & 27.429 & Gaia3 & 3I/ATLAS \\
2461032.4456250 & 11.790 & Gr R & 51.71 & 27.371 & Gaia3 & 3I/ATLAS \\
2461032.4463322 & 11.678 & Gr R & 55.90 & 27.379 & Gaia3 & 3I/ATLAS \\
2461032.4470394 & 11.919 & Gr R & 48.89 & 27.397 & Gaia3 & 3I/ATLAS \\
2461032.4477465 & 11.524 & Gr R & 82.05 & 27.454 & Gaia3 & 3I/ATLAS \\
2461032.4484560 & 11.639 & Gr R & 67.54 & 27.473 & Gaia3 & 3I/ATLAS \\
2461032.4491644 & 11.555 & Gr R & 72.13 & 27.513 & Gaia3 & 3I/ATLAS \\
2461032.4505822 & 11.683 & Gr R & 65.00 & 27.542 & Gaia3 & 3I/ATLAS \\
2461032.4512928 & 11.916 & Gr R & 69.16 & 27.753 & Gaia3 & 3I/ATLAS \\
2461032.4520023 & 11.398 & Gr R & 99.88 & 27.567 & Gaia3 & 3I/ATLAS \\
2461032.4527106 & 11.591 & Gr R & 81.66 & 27.625 & Gaia3 & 3I/ATLAS \\
2461032.4534190 & 11.776 & Gr R & 65.22 & 27.726 & Gaia3 & 3I/ATLAS \\
2461032.4541285 & 11.427 & Gr R & 101.47 & 27.685 & Gaia3 & 3I/ATLAS \\
2461032.4548368 & 11.699 & Gr R & 82.75 & 27.709 & Gaia3 & 3I/ATLAS \\
2461032.4555463 & 11.624 & Gr R & 88.80 & 27.708 & Gaia3 & 3I/ATLAS \\
2461032.4562558 & 11.688 & Gr R & 74.32 & 27.696 & Gaia3 & 3I/ATLAS \\
2461032.4569630 & 11.532 & Gr R & 99.81 & 27.756 & Gaia3 & 3I/ATLAS \\
2461032.4576725 & 11.718 & Gr R & 79.92 & 27.717 & Gaia3 & 3I/ATLAS \\
2461032.4583808 & 11.435 & Gr R & 101.26 & 27.633 & Gaia3 & 3I/ATLAS \\
2461032.4590903 & 11.557 & Gr R & 90.56 & 27.622 & Gaia3 & 3I/ATLAS \\
2461032.4597998 & 11.863 & Gr R & 54.06 & 27.372 & Gaia3 & 3I/ATLAS \\
2461032.4605081 & 11.560 & Gr R & 81.91 & 27.393 & Gaia3 & 3I/ATLAS \\
2461032.4612164 & 11.673 & Gr R & 67.71 & 27.459 & Gaia3 & 3I/ATLAS \\
2461032.4619248 & 11.630 & Gr R & 80.53 & 27.514 & Gaia3 & 3I/ATLAS \\
2461032.4626354 & 11.631 & Gr R & 77.73 & 27.536 & Gaia3 & 3I/ATLAS \\
2461032.4633438 & 11.587 & Gr R & 78.84 & 27.421 & Gaia3 & 3I/ATLAS \\
2461037.4199873 & 11.925 & Gr R & 40.99 & 27.763 & Gaia3 & 3I/ATLAS \\
2461037.4206956 & 12.376 & Gr R & 34.60 & 27.858 & Gaia3 & 3I/ATLAS \\
2461037.4214039 & 12.265 & Gr R & 37.43 & 27.725 & Gaia3 & 3I/ATLAS \\
2461037.4221134 & 11.965 & Gr R & 40.91 & 27.786 & Gaia3 & 3I/ATLAS \\
2461037.4235313 & 11.999 & Gr R & 53.28 & 27.879 & Gaia3 & 3I/ATLAS \\
2461037.4242384 & 11.813 & Gr R & 64.33 & 27.826 & Gaia3 & 3I/ATLAS \\
2461037.4256563 & 11.943 & Gr R & 47.21 & 27.741 & Gaia3 & 3I/ATLAS \\
2461037.4263657 & 12.077 & Gr R & 46.10 & 27.821 & Gaia3 & 3I/ATLAS \\
2461037.4270764 & 11.845 & Gr R & 55.60 & 27.784 & Gaia3 & 3I/ATLAS \\
2461037.4277847 & 11.863 & Gr R & 56.85 & 27.808 & Gaia3 & 3I/ATLAS \\
2461037.4292014 & 12.020 & Gr R & 48.89 & 27.777 & Gaia3 & 3I/ATLAS \\
2461037.4313264 & 11.807 & Gr R & 68.84 & 27.831 & Gaia3 & 3I/ATLAS \\
2461037.4320359 & 11.741 & Gr R & 75.12 & 27.781 & Gaia3 & 3I/ATLAS \\
2461037.4327442 & 11.510 & Gr R & 75.66 & 27.691 & Gaia3 & 3I/ATLAS \\
2461037.4334537 & 11.819 & Gr R & 56.66 & 27.768 & Gaia3 & 3I/ATLAS \\
2461037.4341620 & 11.819 & Gr R & 72.64 & 27.810 & Gaia3 & 3I/ATLAS \\
2461037.4348715 & 12.028 & Gr R & 40.49 & 27.706 & Gaia3 & 3I/ATLAS \\
2461037.4355799 & 11.509 & Gr R & 66.79 & 27.649 & Gaia3 & 3I/ATLAS \\
2461037.4362882 & 11.910 & Gr R & 64.63 & 27.749 & Gaia3 & 3I/ATLAS \\
2461037.4377118 & 11.723 & Gr R & 63.78 & 27.778 & Gaia3 & 3I/ATLAS \\
2461037.4384225 & 11.870 & Gr R & 64.41 & 27.847 & Gaia3 & 3I/ATLAS \\
2461037.4391331 & 12.026 & Gr R & 50.29 & 27.665 & Gaia3 & 3I/ATLAS \\
2461037.4398403 & 12.047 & Gr R & 53.67 & 27.771 & Gaia3 & 3I/ATLAS \\
2461037.4412616 & 12.117 & Gr R & 44.81 & 27.686 & Gaia3 & 3I/ATLAS \\
2461037.4419711 & 11.852 & Gr R & 77.71 & 27.772 & Gaia3 & 3I/ATLAS \\
2461037.4433877 & 11.734 & Gr R & 73.51 & 27.740 & Gaia3 & 3I/ATLAS \\
2461037.4440972 & 11.804 & Gr R & 58.95 & 27.682 & Gaia3 & 3I/ATLAS \\
2461037.4455139 & 11.662 & Gr R & 58.17 & 27.656 & Gaia3 & 3I/ATLAS \\
2461037.4476412 & 11.781 & Gr R & 60.81 & 27.687 & Gaia3 & 3I/ATLAS \\
2461037.4504792 & 11.947 & Gr R & 52.51 & 27.692 & Gaia3 & 3I/ATLAS \\
2461037.4511887 & 11.799 & Gr R & 74.97 & 27.718 & Gaia3 & 3I/ATLAS \\
2461037.4533137 & 11.739 & Gr R & 72.01 & 27.648 & Gaia3 & 3I/ATLAS \\
2461037.4540231 & 11.879 & Gr R & 63.58 & 27.666 & Gaia3 & 3I/ATLAS \\
2461037.4554387 & 11.838 & Gr R & 67.70 & 27.612 & Gaia3 & 3I/ATLAS \\
2461037.4561470 & 11.917 & Gr R & 62.40 & 27.626 & Gaia3 & 3I/ATLAS \\
2461037.4568565 & 11.703 & Gr R & 73.38 & 27.608 & Gaia3 & 3I/ATLAS \\
2461037.4589815 & 12.072 & Gr R & 58.06 & 27.644 & Gaia3 & 3I/ATLAS \\
2461037.4596887 & 11.794 & Gr R & 72.14 & 27.628 & Gaia3 & 3I/ATLAS \\
2461037.4618125 & 11.893 & Gr R & 59.84 & 27.646 & Gaia3 & 3I/ATLAS \\
2461037.4625220 & 11.723 & Gr R & 66.26 & 27.610 & Gaia3 & 3I/ATLAS \\
2461037.4625220 & 11.797 & Gr R & 66.26 & 27.683 & Gaia3 & 3I/ATLAS \\
2461037.4632292 & 11.827 & Gr R & 73.94 & 27.537 & Gaia3 & 3I/ATLAS \\
2461037.4646458 & 11.744 & Gr R & 72.87 & 27.604 & Gaia3 & 3I/ATLAS \\
2461037.4653530 & 11.932 & Gr R & 66.26 & 27.627 & Gaia3 & 3I/ATLAS \\
2461037.4667720 & 11.807 & Gr R & 73.78 & 27.518 & Gaia3 & 3I/ATLAS \\
2461037.4743275 & 12.029 & Gr R & 64.57 & 27.601 & Gaia3 & 3I/ATLAS \\
2461037.4750382 & 11.717 & Gr R & 91.22 & 27.528 & Gaia3 & 3I/ATLAS \\
2461037.4757465 & 11.919 & Gr R & 62.72 & 27.524 & Gaia3 & 3I/ATLAS \\
2461037.4764537 & 11.766 & Gr R & 67.35 & 27.411 & Gaia3 & 3I/ATLAS \\
2461037.4771632 & 11.971 & Gr R & 56.73 & 27.493 & Gaia3 & 3I/ATLAS \\
2461037.4778715 & 11.797 & Gr R & 67.30 & 27.430 & Gaia3 & 3I/ATLAS \\
2461037.4785799 & 11.614 & Gr R & 90.34 & 27.552 & Gaia3 & 3I/ATLAS \\
2461037.4792882 & 11.917 & Gr R & 75.84 & 27.524 & Gaia3 & 3I/ATLAS \\
2461037.4799965 & 11.928 & Gr R & 62.45 & 27.584 & Gaia3 & 3I/ATLAS \\
2461037.4807037 & 12.049 & Gr R & 60.17 & 27.498 & Gaia3 & 3I/ATLAS \\
2461037.4814120 & 11.871 & Gr R & 70.84 & 27.499 & Gaia3 & 3I/ATLAS \\
2461037.4821204 & 11.845 & Gr R & 67.29 & 27.522 & Gaia3 & 3I/ATLAS \\
2461037.4828287 & 11.789 & Gr R & 68.09 & 27.482 & Gaia3 & 3I/ATLAS \\
2461037.4835370 & 11.919 & Gr R & 55.06 & 27.473 & Gaia3 & 3I/ATLAS \\
2461037.4842465 & 11.976 & Gr R & 64.08 & 27.482 & Gaia3 & 3I/ATLAS \\
2461037.4849537 & 11.918 & Gr R & 65.41 & 27.450 & Gaia3 & 3I/ATLAS \\
2461037.4856620 & 12.183 & Gr R & 47.38 & 27.492 & Gaia3 & 3I/ATLAS \\
2461037.4863704 & 11.752 & Gr R & 70.90 & 27.514 & Gaia3 & 3I/ATLAS \\
2461037.4870787 & 11.833 & Gr R & 63.17 & 27.452 & Gaia3 & 3I/ATLAS \\
2461037.4877870 & 11.907 & Gr R & 55.39 & 27.476 & Gaia3 & 3I/ATLAS \\
2461037.4884954 & 11.758 & Gr R & 75.53 & 27.488 & Gaia3 & 3I/ATLAS \\
2461037.4892037 & 11.680 & Gr R & 83.45 & 27.470 & Gaia3 & 3I/ATLAS \\
2461037.4899132 & 11.922 & Gr R & 57.96 & 27.382 & Gaia3 & 3I/ATLAS \\
2461037.4906204 & 11.693 & Gr R & 75.48 & 27.447 & Gaia3 & 3I/ATLAS \\
2461037.4913287 & 11.796 & Gr R & 71.51 & 27.459 & Gaia3 & 3I/ATLAS \\
2461037.4920370 & 12.000 & Gr R & 59.98 & 27.449 & Gaia3 & 3I/ATLAS \\
2461037.4927465 & 11.806 & Gr R & 68.05 & 27.380 & Gaia3 & 3I/ATLAS \\
2461037.4934549 & 11.888 & Gr R & 60.34 & 27.514 & Gaia3 & 3I/ATLAS \\
2461037.4941632 & 12.207 & Gr R & 44.01 & 27.404 & Gaia3 & 3I/ATLAS \\
2461037.4948715 & 12.009 & Gr R & 58.47 & 27.457 & Gaia3 & 3I/ATLAS \\
2461037.4955799 & 12.004 & Gr R & 49.08 & 27.308 & Gaia3 & 3I/ATLAS \\
2461037.4962905 & 11.775 & Gr R & 68.02 & 27.393 & Gaia3 & 3I/ATLAS \\
2461037.4969977 & 11.945 & Gr R & 54.08 & 27.418 & Gaia3 & 3I/ATLAS \\
2461037.4977060 & 11.953 & Gr R & 64.58 & 27.373 & Gaia3 & 3I/ATLAS \\
2461037.4984155 & 11.625 & Gr R & 92.94 & 27.340 & Gaia3 & 3I/ATLAS \\
2461037.4991262 & 12.053 & Gr R & 53.65 & 27.417 & Gaia3 & 3I/ATLAS \\
2461037.4998356 & 11.879 & Gr R & 54.12 & 27.228 & Gaia3 & 3I/ATLAS \\
2461037.5005440 & 11.650 & Gr R & 79.97 & 27.294 & Gaia3 & 3I/ATLAS \\
2461037.5012523 & 11.766 & Gr R & 73.07 & 27.306 & Gaia3 & 3I/ATLAS \\
2461037.5019618 & 12.029 & Gr R & 53.02 & 27.243 & Gaia3 & 3I/ATLAS \\
2461037.5026725 & 12.225 & Gr R & 44.10 & 27.408 & Gaia3 & 3I/ATLAS \\
2461037.5033796 & 11.979 & Gr R & 65.50 & 27.286 & Gaia3 & 3I/ATLAS \\
2461037.5040868 & 11.905 & Gr R & 65.50 & 27.319 & Gaia3 & 3I/ATLAS \\
2461037.5047951 & 11.933 & Gr R & 69.69 & 27.272 & Gaia3 & 3I/ATLAS \\
2461037.5055023 & 12.113 & Gr R & 52.69 & 27.398 & Gaia3 & 3I/ATLAS \\
2461037.5062106 & 11.923 & Gr R & 65.86 & 27.345 & Gaia3 & 3I/ATLAS \\
2461037.5069190 & 11.683 & Gr R & 74.92 & 27.387 & Gaia3 & 3I/ATLAS \\
2461037.5076273 & 12.308 & Gr R & 37.65 & 27.342 & Gaia3 & 3I/ATLAS \\
2461037.5083368 & 11.856 & Gr R & 72.27 & 27.347 & Gaia3 & 3I/ATLAS \\
2461037.5090463 & 11.845 & Gr R & 82.85 & 27.397 & Gaia3 & 3I/ATLAS \\
2461037.5097558 & 11.913 & Gr R & 60.76 & 27.374 & Gaia3 & 3I/ATLAS \\
2461037.5104630 & 11.636 & Gr R & 106.14 & 27.246 & Gaia3 & 3I/ATLAS \\
2461037.5111713 & 11.959 & Gr R & 77.52 & 27.466 & Gaia3 & 3I/ATLAS \\
2461037.5118796 & 11.901 & Gr R & 63.56 & 27.371 & Gaia3 & 3I/ATLAS \\
2461037.5125880 & 11.845 & Gr R & 72.64 & 27.439 & Gaia3 & 3I/ATLAS \\
2461037.5132975 & 11.777 & Gr R & 79.40 & 27.402 & Gaia3 & 3I/ATLAS \\
2461037.5140046 & 11.892 & Gr R & 66.21 & 27.397 & Gaia3 & 3I/ATLAS \\
2461037.5147141 & 11.853 & Gr R & 75.50 & 27.408 & Gaia3 & 3I/ATLAS \\
2461037.5161296 & 11.722 & Gr R & 67.02 & 27.398 & Gaia3 & 3I/ATLAS \\
2461037.5168391 & 11.866 & Gr R & 63.79 & 27.407 & Gaia3 & 3I/ATLAS \\
2461037.5175475 & 11.931 & Gr R & 75.65 & 27.412 & Gaia3 & 3I/ATLAS \\
2461037.5182569 & 11.789 & Gr R & 93.76 & 27.388 & Gaia3 & 3I/ATLAS \\
2461037.5196736 & 11.913 & Gr R & 59.72 & 27.347 & Gaia3 & 3I/ATLAS \\
2461037.5203808 & 11.676 & Gr R & 73.59 & 27.461 & Gaia3 & 3I/ATLAS \\
2461037.5210891 & 12.124 & Gr R & 52.26 & 27.451 & Gaia3 & 3I/ATLAS \\
2461037.5217986 & 11.903 & Gr R & 70.17 & 27.415 & Gaia3 & 3I/ATLAS \\
2461037.5225093 & 11.673 & Gr R & 83.40 & 27.409 & Gaia3 & 3I/ATLAS \\
2461037.5232188 & 11.774 & Gr R & 71.37 & 27.366 & Gaia3 & 3I/ATLAS \\
\enddata
\tablecomments{Observer: T. Scarmato. Obs code: L92. Telescope: 0.25m f/4.8 Newton. Exposure JD values are mid-exposure and are not corrected for light time.}
\end{deluxetable*}

\

\startlongtable
\begin{deluxetable*}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Astrometric and photometric measurements for 3I/ATLAS obtained with the 4-pixel aperture ($\sim$6.2\arcsec).\label{astrophotometry4pixels}}
\tablewidth{0pt}
\tablehead{
\colhead{UT Date} & \colhead{UT} & \colhead{RA (deg)} & \colhead{Dec (deg)} & \colhead{$\sigma_{\rm RA}$} & \colhead{$\sigma_{\rm Dec}$} & \colhead{Mag} & \colhead{$\sigma_{\rm Mag}$} & \colhead{Seeing} & \colhead{$N_\star$}
}
\startdata
2025-12-09 & 01:06:06 & 172.752980 & +3.195692 & 0.446 & 0.396 & 14.07 & 0.292 & 5.4 & 23 \\
2025-12-09 & 01:07:08 & 172.752100 & +3.195563 & 0.516 & 0.524 & 13.93 & 0.321 & 5.8 & 12 \\
2025-12-09 & 01:08:09 & 172.751526 & +3.196003 & 0.719 & 0.609 & 14.08 & 0.296 & 5.3 & 14 \\
2025-12-09 & 01:09:10 & 172.750739 & +3.195707 & 0.604 & 0.856 & 14.32 & 0.268 & 6.3 & 18 \\
2025-12-09 & 01:10:12 & 172.749397 & +3.196257 & 0.680 & 0.864 & 14.28 & 0.314 & 5.3 & 11 \\
2025-12-09 & 01:11:13 & 172.749175 & +3.196720 & 0.283 & 0.287 & 13.72 & 0.306 & 5.6 & 22 \\
2025-12-09 & 01:12:15 & 172.748441 & +3.196915 & 0.521 & 0.445 & 13.92 & 0.267 & 3.8 & 15 \\
2025-12-09 & 01:13:16 & 172.747650 & +3.197209 & 0.617 & 0.485 & 13.83 & 0.261 & 4.0 & 14 \\
2025-12-09 & 01:14:17 & 172.746897 & +3.197381 & 0.365 & 0.428 & 13.49 & 0.253 & 3.9 & 25 \\
2025-12-09 & 01:17:22 & 172.743579 & +3.198529 & 2.820 & 1.992 & 14.80 & 1.223 & 3.6 & 5 \\
2025-12-09 & 01:18:23 & 172.743999 & +3.198313 & 0.393 & 0.359 & 14.07 & 0.286 & 5.9 & 24 \\
2025-12-09 & 01:20:26 & 172.742736 & +3.198883 & 0.503 & 0.504 & 14.19 & 0.283 & 5.4 & 24 \\
2025-12-09 & 01:21:27 & 172.741465 & +3.199189 & 0.498 & 0.385 & 14.13 & 0.271 & 5.6 & 19 \\
2025-12-09 & 01:22:28 & 172.741092 & +3.199480 & 0.332 & 0.247 & 13.89 & 0.305 & 5.4 & 23 \\
2025-12-09 & 01:23:30 & 172.740533 & +3.199935 & 0.480 & 0.548 & 13.89 & 0.289 & 5.2 & 25 \\
2025-12-09 & 01:25:32 & 172.738910 & +3.200154 & 0.351 & 0.402 & 13.94 & 0.287 & 5.6 & 29 \\
2025-12-09 & 01:26:34 & 172.737949 & +3.200541 & 0.489 & 0.493 & 13.70 & 0.299 & 6.2 & 20 \\
2025-12-09 & 01:27:35 & 172.737342 & +3.200848 & 0.354 & 0.382 & 13.60 & 0.231 & 5.7 & 27 \\
2025-12-09 & 01:28:36 & 172.737025 & +3.200764 & 0.473 & 0.506 & 13.90 & 0.314 & 5.5 & 30 \\
2025-12-09 & 01:29:38 & 172.735843 & +3.201243 & 0.439 & 0.432 & 13.73 & 0.293 & 5.4 & 35 \\
2025-12-09 & 01:30:39 & 172.735231 & +3.201452 & 0.337 & 0.330 & 13.57 & 0.256 & 5.5 & 39 \\
2025-12-09 & 01:31:40 & 172.734607 & +3.201802 & 0.322 & 0.279 & 13.71 & 0.285 & 5.3 & 31 \\
2025-12-09 & 01:33:43 & 172.733142 & +3.202217 & 0.329 & 0.314 & 13.79 & 0.315 & 5.7 & 38 \\
2025-12-09 & 01:34:44 & 172.732399 & +3.202528 & 0.339 & 0.331 & 13.56 & 0.258 & 5.5 & 37 \\
2025-12-09 & 01:35:45 & 172.731778 & +3.202871 & 0.346 & 0.346 & 13.61 & 0.306 & 5.4 & 28 \\
2025-12-09 & 01:36:46 & 172.730688 & +3.203066 & 0.388 & 0.417 & 14.12 & 0.342 & 5.6 & 29 \\
2025-12-09 & 01:37:48 & 172.730049 & +3.203187 & 0.385 & 0.340 & 13.91 & 0.307 & 5.5 & 25 \\
2025-12-09 & 01:38:49 & 172.729240 & +3.203432 & 0.287 & 0.293 & 13.82 & 0.307 & 5.3 & 45 \\
2025-12-09 & 01:39:50 & 172.728694 & +3.203797 & 0.441 & 0.395 & 13.77 & 0.307 & 5.5 & 28 \\
2025-12-09 & 01:40:52 & 172.727712 & +3.204039 & 0.811 & 0.806 & 14.27 & 0.289 & 6.0 & 22 \\
2025-12-09 & 01:41:53 & 172.727299 & +3.204179 & 0.382 & 0.388 & 13.60 & 0.259 & 5.2 & 42 \\
2025-12-09 & 01:42:54 & 172.726391 & +3.204537 & 0.304 & 0.326 & 13.58 & 0.301 & 5.4 & 39 \\
2025-12-09 & 01:43:55 & 172.725695 & +3.204987 & 0.516 & 0.486 & 13.91 & 0.286 & 5.8 & 15 \\
2025-12-09 & 01:44:57 & 172.725023 & +3.205129 & 0.467 & 0.444 & 14.14 & 0.288 & 5.4 & 25 \\
2025-12-09 & 01:45:58 & 172.724003 & +3.205336 & 0.356 & 0.386 & 13.80 & 0.310 & 5.6 & 24 \\
2025-12-09 & 01:46:59 & 172.723412 & +3.205675 & 0.223 & 0.247 & 13.74 & 0.305 & 5.2 & 30 \\
2025-12-09 & 01:50:03 & 172.721321 & +3.206453 & 0.327 & 0.341 & 13.75 & 0.262 & 5.2 & 32 \\
2025-12-09 & 01:51:05 & 172.720737 & +3.206660 & 0.354 & 0.355 & 13.62 & 0.276 & 5.1 & 30 \\
2025-12-09 & 01:53:08 & 172.719245 & +3.207118 & 0.464 & 0.394 & 13.88 & 0.302 & 5.4 & 16 \\
2025-12-09 & 01:54:09 & 172.718434 & +3.207591 & 0.294 & 0.308 & 13.59 & 0.251 & 5.3 & 46 \\
2025-12-09 & 01:55:10 & 172.717728 & +3.207775 & 0.281 & 0.271 & 13.75 & 0.275 & 5.5 & 34 \\
2025-12-09 & 01:58:14 & 172.715458 & +3.208317 & 0.280 & 0.269 & 13.52 & 0.263 & 5.1 & 41 \\
2025-12-09 & 02:01:19 & 172.713053 & +3.209209 & 0.327 & 0.287 & 13.69 & 0.313 & 5.7 & 20 \\
2025-12-09 & 02:02:20 & 172.712617 & +3.209498 & 0.328 & 0.327 & 13.74 & 0.291 & 5.3 & 30 \\
2025-12-09 & 02:03:22 & 172.711578 & +3.209775 & 0.693 & 0.666 & 14.13 & 0.277 & 5.5 & 21 \\
2025-12-09 & 02:04:23 & 172.711105 & +3.210174 & 0.339 & 0.342 & 13.77 & 0.260 & 5.2 & 17 \\
2025-12-09 & 02:05:25 & 172.710565 & +3.210289 & 0.521 & 0.479 & 13.72 & 0.289 & 5.3 & 26 \\
2025-12-09 & 02:06:26 & 172.709708 & +3.210621 & 0.353 & 0.357 & 13.64 & 0.286 & 5.4 & 39 \\
2025-12-09 & 02:07:28 & 172.708978 & +3.210875 & 0.309 & 0.320 & 13.76 & 0.279 & 5.0 & 32 \\
2025-12-09 & 02:10:32 & 172.706652 & +3.211749 & 0.292 & 0.288 & 13.88 & 0.305 & 5.2 & 34 \\
2025-12-09 & 02:11:33 & 172.706129 & +3.211830 & 0.224 & 0.252 & 13.91 & 0.299 & 5.2 & 34 \\
2025-12-09 & 02:12:34 & 172.705357 & +3.212028 & 0.333 & 0.329 & 13.70 & 0.280 & 5.1 & 33 \\
2025-12-09 & 02:13:36 & 172.704656 & +3.212228 & 0.306 & 0.285 & 13.41 & 0.272 & 5.5 & 56 \\
2025-12-09 & 02:14:37 & 172.703786 & +3.212608 & 0.307 & 0.316 & 13.55 & 0.290 & 4.6 & 46 \\
2025-12-09 & 02:15:38 & 172.703124 & +3.212820 & 0.306 & 0.289 & 13.49 & 0.282 & 5.4 & 38 \\
2025-12-09 & 02:17:41 & 172.701940 & +3.213292 & 0.386 & 0.372 & 13.95 & 0.279 & 5.4 & 42 \\
2025-12-09 & 02:18:43 & 172.700948 & +3.213703 & 0.286 & 0.286 & 13.56 & 0.301 & 5.1 & 58 \\
2025-12-09 & 02:21:48 & 172.698866 & +3.214407 & 0.506 & 0.500 & 13.74 & 0.299 & 4.5 & 48 \\
2025-12-09 & 02:22:49 & 172.698000 & +3.214624 & 0.322 & 0.305 & 13.75 & 0.299 & 5.1 & 45 \\
2025-12-09 & 02:23:50 & 172.697557 & +3.214873 & 0.600 & 0.280 & 13.45 & 0.288 & 5.3 & 23 \\
2025-12-09 & 02:24:52 & 172.696192 & +3.215157 & 0.416 & 0.432 & 13.76 & 0.290 & 5.9 & 24 \\
2025-12-09 & 02:25:53 & 172.696062 & +3.215634 & 0.286 & 0.297 & 13.43 & 0.284 & 5.2 & 32 \\
2025-12-09 & 02:26:55 & 172.695116 & +3.215628 & 0.330 & 0.345 & 14.10 & 0.321 & 5.2 & 40 \\
2025-12-09 & 02:27:56 & 172.694011 & +3.215887 & 0.355 & 0.342 & 13.94 & 0.262 & 5.7 & 27 \\
2025-12-09 & 02:28:57 & 172.693510 & +3.216130 & 0.520 & 0.495 & 13.74 & 0.280 & 6.0 & 14 \\
2025-12-09 & 02:29:58 & 172.692967 & +3.216424 & 0.545 & 0.501 & 14.00 & 0.321 & 5.6 & 13 \\
2025-12-09 & 02:31:00 & 172.692050 & +3.216782 & 0.557 & 0.548 & 13.75 & 0.271 & 5.4 & 23 \\
2025-12-09 & 02:34:04 & 172.690053 & +3.217247 & 0.537 & 0.406 & 14.01 & 0.280 & 5.8 & 15 \\
2025-12-09 & 02:36:07 & 172.688599 & +3.218031 & 0.534 & 0.484 & 13.77 & 0.318 & 5.1 & 24 \\
2025-12-09 & 02:37:08 & 172.688249 & +3.218379 & 1.009 & 1.633 & 14.26 & 0.249 & 5.7 & 9 \\
2025-12-09 & 02:38:09 & 172.687256 & +3.218285 & 0.476 & 0.387 & 13.79 & 0.338 & 5.8 & 25 \\
2025-12-09 & 02:39:11 & 172.686252 & +3.218734 & 0.425 & 0.389 & 14.01 & 0.324 & 5.4 & 20 \\
2025-12-09 & 02:40:12 & 172.685713 & +3.219111 & 0.531 & 0.357 & 13.77 & 0.253 & 5.6 & 18 \\
2025-12-09 & 02:41:13 & 172.685056 & +3.219112 & 0.631 & 0.584 & 14.00 & 0.271 & 5.5 & 12 \\
2025-12-09 & 02:42:14 & 172.684486 & +3.219365 & 0.656 & 0.696 & 14.13 & 0.313 & 5.3 & 18 \\
2025-12-09 & 02:43:15 & 172.683827 & +3.219718 & 0.640 & 0.619 & 13.76 & 0.247 & 5.9 & 13 \\
2025-12-09 & 02:47:20 & 172.680406 & +3.220931 & 0.395 & 0.402 & 13.50 & 0.276 & 5.4 & 37 \\
2025-12-09 & 02:50:24 & 172.678022 & +3.221842 & 0.344 & 0.291 & 13.56 & 0.301 & 5.8 & 24 \\
2025-12-09 & 02:51:26 & 172.677205 & +3.221991 & 0.390 & 0.362 & 13.85 & 0.288 & 5.8 & 20 \\
2025-12-09 & 02:52:27 & 172.676638 & +3.222099 & 0.369 & 0.386 & 13.68 & 0.266 & 5.3 & 22 \\
2025-12-09 & 02:52:27 & 172.676638 & +3.222099 & 0.369 & 0.386 & 13.68 & 0.266 & 5.3 & 22 \\
2025-12-09 & 02:54:30 & 172.675355 & +3.222461 & 0.404 & 0.366 & 13.73 & 0.292 & 5.4 & 32 \\
2025-12-09 & 02:55:31 & 172.674993 & +3.222768 & 0.453 & 0.506 & 13.73 & 0.331 & 5.8 & 16 \\
2025-12-09 & 02:56:32 & 172.673874 & +3.223139 & 0.562 & 0.570 & 13.94 & 0.307 & 5.8 & 32 \\
2025-12-09 & 02:57:33 & 172.672838 & +3.223655 & 0.334 & 0.287 & 13.50 & 0.267 & 5.6 & 29 \\
2025-12-09 & 02:58:34 & 172.672019 & +3.223793 & 0.502 & 0.500 & 14.02 & 0.306 & 5.4 & 30 \\
2025-12-09 & 02:59:36 & 172.671640 & +3.223952 & 0.331 & 0.328 & 13.97 & 0.292 & 5.6 & 37 \\
2025-12-09 & 03:00:37 & 172.670853 & +3.224234 & 0.516 & 0.502 & 13.62 & 0.284 & 5.6 & 25 \\
2025-12-09 & 03:01:38 & 172.670347 & +3.224356 & 0.433 & 0.341 & 13.41 & 0.282 & 5.6 & 25 \\
2025-12-09 & 03:02:39 & 172.669730 & +3.224500 & 0.353 & 0.351 & 13.91 & 0.248 & 5.6 & 20 \\
2025-12-09 & 03:03:40 & 172.668964 & +3.224898 & 0.353 & 0.328 & 13.75 & 0.299 & 5.9 & 36 \\
2025-12-09 & 03:05:43 & 172.667189 & +3.225637 & 0.455 & 0.542 & 13.90 & 0.276 & 5.9 & 25 \\
2025-12-09 & 03:06:44 & 172.666864 & +3.225926 & 0.437 & 0.441 & 13.91 & 0.252 & 5.7 & 21 \\
2025-12-15 & 01:59:06 & 166.283367 & +5.467520 & 0.317 & 0.282 & 13.76 & 0.250 & 5.8 & 60 \\
2025-12-15 & 02:00:07 & 166.282379 & +5.467808 & 0.337 & 0.330 & 13.73 & 0.252 & 5.7 & 78 \\
2025-12-15 & 02:01:08 & 166.281538 & +5.468082 & 0.302 & 0.278 & 13.81 & 0.244 & 6.3 & 59 \\
2025-12-15 & 02:02:09 & 166.280834 & +5.468179 & 0.342 & 0.334 & 13.84 & 0.249 & 6.2 & 65 \\
2025-12-15 & 02:03:10 & 166.279920 & +5.468563 & 0.352 & 0.359 & 13.91 & 0.253 & 6.0 & 63 \\
2025-12-15 & 02:04:12 & 166.279298 & +5.468808 & 0.369 & 0.357 & 13.80 & 0.274 & 5.6 & 91 \\
2025-12-15 & 02:06:14 & 166.277504 & +5.469381 & 0.314 & 0.301 & 13.72 & 0.245 & 5.9 & 74 \\
2025-12-15 & 02:07:15 & 166.276854 & +5.469717 & 0.301 & 0.285 & 13.72 & 0.296 & 5.9 & 64 \\
2025-12-15 & 02:08:16 & 166.276742 & +5.469848 & 0.333 & 0.308 & 13.80 & 0.247 & 6.1 & 66 \\
2025-12-15 & 02:09:17 & 166.275035 & +5.470337 & 0.277 & 0.269 & 13.75 & 0.260 & 5.6 & 75 \\
2025-12-15 & 02:10:18 & 166.274301 & +5.470455 & 0.259 & 0.258 & 13.61 & 0.264 & 5.8 & 58 \\
2025-12-15 & 02:11:19 & 166.273682 & +5.470715 & 0.303 & 0.298 & 13.70 & 0.273 & 6.1 & 67 \\
2025-12-15 & 02:12:21 & 166.272876 & +5.471151 & 0.330 & 0.333 & 13.83 & 0.258 & 5.8 & 76 \\
2025-12-15 & 02:13:22 & 166.272166 & +5.471334 & 0.305 & 0.279 & 13.74 & 0.237 & 6.0 & 80 \\
2025-12-15 & 02:14:23 & 166.271324 & +5.471639 & 0.303 & 0.264 & 13.64 & 0.266 & 5.4 & 91 \\
2025-12-15 & 02:15:24 & 166.270496 & +5.471741 & 0.336 & 0.338 & 13.71 & 0.239 & 5.8 & 76 \\
2025-12-15 & 02:16:25 & 166.269610 & +5.472083 & 0.335 & 0.311 & 13.87 & 0.259 & 6.0 & 58 \\
2025-12-15 & 02:17:27 & 166.269025 & +5.472424 & 0.293 & 0.250 & 13.82 & 0.290 & 5.7 & 68 \\
2025-12-15 & 02:18:28 & 166.268048 & +5.472705 & 0.279 & 0.243 & 13.58 & 0.239 & 5.9 & 69 \\
2025-12-15 & 02:19:29 & 166.267553 & +5.472744 & 0.318 & 0.317 & 13.81 & 0.257 & 6.0 & 58 \\
2025-12-15 & 02:20:30 & 166.266552 & +5.473242 & 0.308 & 0.286 & 13.81 & 0.255 & 5.8 & 89 \\
2025-12-15 & 02:21:31 & 166.266241 & +5.473681 & 0.281 & 0.281 & 13.78 & 0.262 & 5.8 & 48 \\
2025-12-15 & 02:22:32 & 166.265145 & +5.473869 & 0.367 & 0.356 & 13.75 & 0.267 & 5.9 & 75 \\
2025-12-15 & 02:23:33 & 166.264048 & +5.473979 & 0.330 & 0.335 & 13.62 & 0.224 & 6.3 & 54 \\
2025-12-15 & 02:24:34 & 166.263658 & +5.474142 & 0.309 & 0.309 & 13.73 & 0.241 & 5.9 & 65 \\
2025-12-15 & 02:25:35 & 166.262456 & +5.474561 & 0.452 & 0.442 & 13.98 & 0.283 & 5.6 & 70 \\
2025-12-15 & 02:26:36 & 166.262034 & +5.474632 & 0.405 & 0.353 & 14.00 & 0.267 & 6.5 & 31 \\
2025-12-15 & 02:27:37 & 166.261078 & +5.475101 & 0.311 & 0.321 & 13.97 & 0.255 & 5.9 & 52 \\
2025-12-15 & 02:28:38 & 166.260333 & +5.475450 & 0.463 & 0.469 & 13.85 & 0.272 & 6.4 & 49 \\
2025-12-15 & 02:29:40 & 166.259157 & +5.475685 & 0.310 & 0.290 & 13.71 & 0.257 & 5.7 & 69 \\
2025-12-15 & 02:30:41 & 166.258746 & +5.475840 & 0.293 & 0.262 & 13.74 & 0.239 & 5.6 & 64 \\
2025-12-15 & 02:31:42 & 166.257961 & +5.476268 & 0.398 & 0.364 & 13.74 & 0.265 & 5.8 & 74 \\
2025-12-15 & 02:32:43 & 166.257254 & +5.476591 & 0.370 & 0.325 & 13.85 & 0.270 & 5.6 & 79 \\
2025-12-15 & 02:33:44 & 166.256149 & +5.476657 & 0.335 & 0.318 & 13.77 & 0.226 & 5.5 & 73 \\
2025-12-15 & 02:34:45 & 166.255509 & +5.477189 & 0.372 & 0.328 & 13.63 & 0.273 & 5.9 & 80 \\
2025-12-15 & 02:35:46 & 166.254455 & +5.477088 & 0.435 & 0.447 & 13.86 & 0.245 & 6.2 & 47 \\
2025-12-15 & 02:36:47 & 166.253699 & +5.477939 & 0.357 & 0.343 & 13.83 & 0.243 & 6.0 & 46 \\
2025-12-15 & 02:37:49 & 166.253148 & +5.477678 & 0.439 & 0.448 & 13.83 & 0.244 & 5.9 & 88 \\
2025-12-15 & 02:38:50 & 166.252100 & +5.478057 & 0.280 & 0.272 & 13.56 & 0.265 & 5.3 & 91 \\
2025-12-15 & 02:39:51 & 166.251553 & +5.478384 & 0.291 & 0.305 & 13.73 & 0.272 & 5.8 & 81 \\
2025-12-15 & 02:40:52 & 166.250541 & +5.478507 & 0.445 & 0.432 & 13.93 & 0.240 & 6.1 & 39 \\
2025-12-15 & 02:41:53 & 166.249948 & +5.478758 & 0.281 & 0.267 & 13.80 & 0.253 & 5.7 & 56 \\
2025-12-15 & 02:42:54 & 166.249053 & +5.479245 & 0.304 & 0.307 & 13.53 & 0.250 & 5.7 & 79 \\
2025-12-15 & 02:44:57 & 166.247353 & +5.479870 & 0.291 & 0.281 & 13.71 & 0.242 & 5.7 & 76 \\
2025-12-15 & 02:45:58 & 166.246694 & +5.480026 & 0.385 & 0.391 & 13.64 & 0.239 & 6.8 & 102 \\
2025-12-15 & 02:46:59 & 166.246005 & +5.480276 & 0.255 & 0.253 & 13.57 & 0.220 & 3.7 & 70 \\
2025-12-15 & 02:48:00 & 166.244964 & +5.480419 & 0.374 & 0.369 & 13.75 & 0.221 & 3.8 & 60 \\
2025-12-15 & 02:49:01 & 166.244262 & +5.480941 & 0.308 & 0.301 & 13.63 & 0.244 & 3.9 & 70 \\
2025-12-15 & 02:50:02 & 166.243427 & +5.481089 & 0.344 & 0.325 & 13.70 & 0.255 & 5.6 & 92 \\
2025-12-15 & 02:51:03 & 166.242904 & +5.481433 & 0.298 & 0.285 & 13.79 & 0.282 & 4.0 & 63 \\
2025-12-15 & 02:52:05 & 166.241751 & +5.481794 & 0.300 & 0.284 & 13.79 & 0.263 & 3.9 & 73 \\
2025-12-15 & 02:53:06 & 166.241222 & +5.482001 & 0.192 & 0.227 & 12.53 & 0.244 & 3.7 & 85 \\
2025-12-15 & 02:54:09 & 166.240257 & +5.482238 & 0.277 & 0.276 & 13.73 & 0.275 & 3.4 & 73 \\
2025-12-15 & 02:55:10 & 166.239618 & +5.482674 & 0.299 & 0.265 & 13.65 & 0.260 & 3.9 & 84 \\
2025-12-15 & 02:57:12 & 166.237990 & +5.483305 & 0.324 & 0.305 & 13.53 & 0.262 & 3.6 & 93 \\
2025-12-15 & 02:58:13 & 166.237102 & +5.483337 & 0.303 & 0.309 & 13.70 & 0.282 & 3.7 & 71 \\
2025-12-15 & 02:59:14 & 166.236183 & +5.483705 & 0.321 & 0.301 & 13.72 & 0.263 & 3.7 & 82 \\
2025-12-18 & 02:39:11 & 162.843384 & +6.650680 & 0.329 & 0.325 & 14.09 & 0.277 & 5.9 & 59 \\
2025-12-18 & 02:41:13 & 162.841631 & +6.651265 & 0.317 & 0.325 & 13.92 & 0.258 & 3.7 & 65 \\
2025-12-18 & 02:42:15 & 162.840598 & +6.651814 & 0.501 & 0.501 & 14.02 & 0.242 & 3.8 & 39 \\
2025-12-18 & 02:43:16 & 162.840151 & +6.651744 & 0.432 & 0.418 & 14.23 & 0.282 & 3.6 & 44 \\
2025-12-18 & 02:44:17 & 162.839114 & +6.652347 & 0.366 & 0.355 & 13.96 & 0.289 & 3.3 & 49 \\
2025-12-18 & 02:45:18 & 162.838424 & +6.652478 & 0.260 & 0.238 & 13.95 & 0.253 & 3.7 & 69 \\
2025-12-18 & 02:46:19 & 162.837664 & +6.652573 & 0.301 & 0.271 & 13.69 & 0.238 & 4.0 & 61 \\
2025-12-18 & 02:47:20 & 162.836654 & +6.653127 & 0.417 & 0.412 & 14.04 & 0.268 & 3.2 & 69 \\
2025-12-18 & 02:48:22 & 162.836039 & +6.653347 & 0.305 & 0.308 & 13.81 & 0.260 & 3.8 & 82 \\
2025-12-18 & 02:49:23 & 162.835262 & +6.653495 & 0.333 & 0.304 & 13.81 & 0.295 & 3.9 & 60 \\
2025-12-18 & 02:50:24 & 162.834104 & +6.653878 & 0.345 & 0.329 & 14.10 & 0.240 & 4.0 & 50 \\
2025-12-18 & 02:51:25 & 162.833755 & +6.654180 & 0.417 & 0.391 & 13.85 & 0.263 & 3.7 & 70 \\
2025-12-18 & 02:52:26 & 162.832602 & +6.654636 & 0.262 & 0.239 & 13.73 & 0.261 & 3.3 & 68 \\
2025-12-18 & 02:53:28 & 162.831872 & +6.654681 & 0.269 & 0.291 & 13.81 & 0.255 & 4.0 & 62 \\
2025-12-18 & 02:54:29 & 162.830864 & +6.654938 & 0.252 & 0.242 & 13.76 & 0.243 & 3.5 & 81 \\
2025-12-18 & 02:55:30 & 162.830139 & +6.655221 & 0.322 & 0.317 & 13.85 & 0.250 & 3.7 & 78 \\
2025-12-18 & 02:56:31 & 162.829369 & +6.655400 & 0.314 & 0.316 & 13.87 & 0.232 & 3.7 & 68 \\
2025-12-18 & 02:57:32 & 162.828374 & +6.655828 & 0.276 & 0.300 & 13.80 & 0.249 & 3.7 & 77 \\
2025-12-18 & 02:58:33 & 162.827609 & +6.655939 & 0.345 & 0.323 & 13.79 & 0.282 & 3.7 & 80 \\
2025-12-18 & 02:59:34 & 162.826875 & +6.656347 & 0.264 & 0.245 & 13.81 & 0.236 & 3.9 & 78 \\
2025-12-18 & 03:00:35 & 162.826002 & +6.656905 & 0.332 & 0.346 & 13.75 & 0.253 & 3.6 & 74 \\
2025-12-18 & 03:01:37 & 162.825374 & +6.657059 & 0.288 & 0.290 & 13.77 & 0.263 & 3.7 & 56 \\
2025-12-18 & 03:02:38 & 162.824512 & +6.657283 & 0.335 & 0.275 & 13.90 & 0.277 & 3.4 & 65 \\
2025-12-18 & 03:03:39 & 162.823799 & +6.657682 & 0.408 & 0.407 & 14.03 & 0.282 & 3.8 & 67 \\
2025-12-18 & 03:04:40 & 162.822884 & +6.657907 & 0.330 & 0.307 & 14.03 & 0.280 & 3.4 & 55 \\
2025-12-18 & 03:05:41 & 162.821822 & +6.658027 & 0.398 & 0.370 & 14.05 & 0.293 & 4.0 & 41 \\
2025-12-18 & 03:06:42 & 162.821155 & +6.658250 & 0.470 & 0.469 & 14.10 & 0.249 & 3.6 & 26 \\
2025-12-18 & 03:07:43 & 162.820331 & +6.658543 & 0.446 & 0.497 & 13.93 & 0.280 & 3.9 & 29 \\
2025-12-18 & 03:08:45 & 162.819608 & +6.658908 & 0.415 & 0.412 & 13.87 & 0.268 & 3.8 & 60 \\
2025-12-18 & 03:09:46 & 162.818567 & +6.659092 & 0.309 & 0.247 & 13.78 & 0.298 & 3.9 & 41 \\
2025-12-18 & 03:10:47 & 162.817651 & +6.659558 & 0.262 & 0.238 & 13.89 & 0.249 & 4.0 & 78 \\
2025-12-18 & 03:11:48 & 162.816945 & +6.659640 & 0.333 & 0.310 & 13.77 & 0.262 & 3.9 & 88 \\
2025-12-18 & 03:12:49 & 162.816337 & +6.660224 & 0.379 & 0.385 & 14.01 & 0.300 & 3.3 & 44 \\
2025-12-18 & 03:13:50 & 162.815492 & +6.660118 & 0.302 & 0.272 & 13.92 & 0.272 & 4.1 & 69 \\
2025-12-18 & 03:14:51 & 162.814674 & +6.660559 & 0.304 & 0.307 & 13.91 & 0.259 & 3.5 & 62 \\
2025-12-18 & 03:15:53 & 162.813765 & +6.660905 & 0.304 & 0.298 & 13.82 & 0.211 & 4.0 & 74 \\
2025-12-18 & 03:16:54 & 162.813077 & +6.661078 & 0.295 & 0.273 & 13.95 & 0.291 & 3.7 & 44 \\
2025-12-18 & 03:17:55 & 162.812067 & +6.661489 & 0.424 & 0.421 & 14.10 & 0.265 & 3.6 & 43 \\
2025-12-18 & 03:18:56 & 162.811258 & +6.661623 & 0.343 & 0.339 & 13.86 & 0.265 & 3.4 & 48 \\
2025-12-18 & 03:19:57 & 162.810527 & +6.662068 & 0.354 & 0.373 & 14.12 & 0.269 & 3.6 & 68 \\
2025-12-18 & 03:20:59 & 162.809996 & +6.662303 & 0.358 & 0.370 & 14.01 & 0.271 & 3.5 & 43 \\
2025-12-18 & 03:22:00 & 162.808454 & +6.662730 & 0.371 & 0.362 & 14.00 & 0.274 & 3.8 & 49 \\
2025-12-18 & 03:23:01 & 162.807834 & +6.662734 & 0.329 & 0.358 & 13.98 & 0.255 & 3.6 & 60 \\
2025-12-18 & 03:24:03 & 162.807211 & +6.663126 & 0.423 & 0.402 & 13.91 & 0.269 & 3.6 & 61 \\
2025-12-18 & 03:25:04 & 162.806392 & +6.663270 & 0.340 & 0.317 & 13.90 & 0.270 & 3.8 & 64 \\
2025-12-18 & 03:26:05 & 162.805618 & +6.663452 & 0.506 & 0.492 & 14.05 & 0.278 & 3.7 & 51 \\
2025-12-18 & 03:27:06 & 162.804764 & +6.663871 & 0.368 & 0.345 & 13.92 & 0.278 & 3.7 & 59 \\
2025-12-18 & 03:28:07 & 162.803901 & +6.664230 & 0.378 & 0.426 & 13.88 & 0.248 & 3.6 & 44 \\
2025-12-18 & 03:29:08 & 162.803504 & +6.664414 & 0.264 & 0.287 & 13.85 & 0.262 & 3.7 & 52 \\
2025-12-18 & 03:30:09 & 162.802118 & +6.664712 & 0.373 & 0.378 & 13.96 & 0.244 & 3.8 & 45 \\
2025-12-18 & 03:31:10 & 162.801634 & +6.664939 & 0.316 & 0.296 & 14.08 & 0.284 & 3.6 & 59 \\
2025-12-18 & 03:32:11 & 162.800434 & +6.665252 & 0.339 & 0.331 & 14.11 & 0.284 & 4.1 & 86 \\
2025-12-18 & 03:33:13 & 162.799894 & +6.665652 & 0.410 & 0.409 & 14.14 & 0.264 & 3.6 & 63 \\
2025-12-18 & 03:34:14 & 162.798843 & +6.666025 & 0.368 & 0.304 & 13.81 & 0.276 & 3.9 & 57 \\
2025-12-18 & 03:35:15 & 162.798129 & +6.666278 & 0.393 & 0.398 & 13.82 & 0.272 & 3.6 & 70 \\
2025-12-18 & 03:36:16 & 162.797212 & +6.666415 & 0.429 & 0.390 & 13.98 & 0.266 & 3.7 & 75 \\
2025-12-18 & 03:37:17 & 162.796468 & +6.666643 & 0.252 & 0.254 & 13.87 & 0.263 & 3.8 & 45 \\
2025-12-18 & 03:38:20 & 162.795510 & +6.667076 & 0.380 & 0.376 & 13.85 & 0.241 & 3.6 & 68 \\
2025-12-18 & 03:39:21 & 162.794731 & +6.667262 & 0.307 & 0.302 & 13.76 & 0.271 & 3.3 & 73 \\
2025-12-18 & 03:40:23 & 162.794157 & +6.667441 & 0.466 & 0.440 & 13.93 & 0.288 & 3.7 & 70 \\
2025-12-18 & 03:41:24 & 162.793098 & +6.667923 & 0.289 & 0.284 & 13.78 & 0.270 & 3.7 & 96 \\
2025-12-18 & 03:42:25 & 162.792360 & +6.668079 & 0.314 & 0.309 & 13.88 & 0.265 & 3.8 & 66 \\
2025-12-18 & 03:43:26 & 162.791411 & +6.668308 & 0.319 & 0.310 & 13.83 & 0.269 & 3.6 & 79 \\
2025-12-18 & 03:44:27 & 162.790752 & +6.668414 & 0.320 & 0.312 & 13.96 & 0.312 & 3.8 & 62 \\
2025-12-18 & 03:45:28 & 162.789833 & +6.668938 & 0.335 & 0.295 & 13.95 & 0.272 & 3.4 & 55 \\
2025-12-18 & 03:46:29 & 162.789087 & +6.669028 & 0.370 & 0.366 & 13.69 & 0.259 & 3.6 & 59 \\
2025-12-18 & 03:47:30 & 162.787994 & +6.669464 & 0.300 & 0.319 & 13.91 & 0.313 & 4.0 & 76 \\
2025-12-18 & 03:48:32 & 162.787449 & +6.669691 & 0.364 & 0.369 & 13.94 & 0.261 & 3.7 & 77 \\
2025-12-18 & 03:49:33 & 162.786821 & +6.670022 & 0.341 & 0.324 & 14.07 & 0.272 & 4.1 & 53 \\
2025-12-18 & 03:50:34 & 162.785743 & +6.670397 & 0.360 & 0.347 & 13.89 & 0.206 & 3.7 & 74 \\
2025-12-18 & 03:51:35 & 162.784990 & +6.670546 & 0.323 & 0.345 & 13.89 & 0.261 & 3.9 & 72 \\
2025-12-18 & 03:52:36 & 162.784020 & +6.670835 & 0.292 & 0.310 & 13.85 & 0.280 & 3.7 & 76 \\
2025-12-18 & 03:53:37 & 162.783190 & +6.671123 & 0.338 & 0.288 & 13.88 & 0.276 & 3.4 & 59 \\
2025-12-18 & 03:54:38 & 162.782719 & +6.671404 & 0.351 & 0.336 & 13.89 & 0.239 & 3.6 & 57 \\
2025-12-18 & 03:55:39 & 162.781483 & +6.671667 & 0.272 & 0.259 & 13.69 & 0.248 & 3.9 & 89 \\
2025-12-18 & 03:56:40 & 162.781014 & +6.671953 & 0.322 & 0.296 & 13.78 & 0.260 & 3.5 & 89 \\
2025-12-18 & 03:57:41 & 162.780465 & +6.672435 & 0.305 & 0.273 & 13.86 & 0.244 & 3.8 & 43 \\
2025-12-22 & 22:07:02 & 157.180454 & +8.543682 & 0.697 & 0.665 & 14.50 & 0.273 & 3.2 & 17 \\
2025-12-22 & 22:08:03 & 157.180135 & +8.543953 & 0.488 & 0.482 & 14.35 & 0.273 & 3.4 & 65 \\
2025-12-22 & 22:09:04 & 157.178942 & +8.544308 & 0.461 & 0.480 & 14.28 & 0.292 & 3.6 & 49 \\
2025-12-22 & 22:10:05 & 157.178339 & +8.544714 & 0.443 & 0.442 & 14.20 & 0.274 & 3.5 & 57 \\
2025-12-22 & 22:11:06 & 157.177310 & +8.544953 & 0.631 & 0.618 & 14.28 & 0.242 & 3.8 & 50 \\
2025-12-22 & 22:12:07 & 157.176642 & +8.545111 & 0.466 & 0.442 & 14.38 & 0.283 & 3.6 & 46 \\
2025-12-22 & 22:13:08 & 157.175897 & +8.545066 & 0.353 & 0.325 & 14.31 & 0.275 & 3.8 & 47 \\
2025-12-22 & 22:14:10 & 157.174938 & +8.545550 & 0.517 & 0.497 & 14.31 & 0.272 & 3.5 & 33 \\
2025-12-22 & 22:15:11 & 157.174242 & +8.546019 & 0.528 & 0.529 & 14.01 & 0.245 & 4.0 & 43 \\
2025-12-22 & 22:16:12 & 157.172729 & +8.548455 & 2.998 & 1.493 & 15.63 & 0.335 & 3.8 & 7 \\
2025-12-22 & 22:17:13 & 157.172170 & +8.546600 & 0.618 & 0.608 & 14.26 & 0.276 & 4.0 & 48 \\
2025-12-22 & 22:18:14 & 157.171474 & +8.546487 & 0.223 & 0.224 & 12.90 & 0.268 & 3.6 & 91 \\
2025-12-22 & 22:19:15 & 157.170637 & +8.547326 & 0.325 & 0.312 & 13.01 & 0.262 & 3.9 & 57 \\
2025-12-22 & 22:20:16 & 157.169955 & +8.547338 & 0.329 & 0.338 & 13.03 & 0.253 & 3.8 & 71 \\
2025-12-22 & 22:21:18 & 157.169133 & +8.547678 & 0.324 & 0.323 & 14.16 & 0.277 & 3.4 & 80 \\
2025-12-22 & 22:22:19 & 157.168235 & +8.547997 & 0.458 & 0.440 & 14.03 & 0.278 & 3.4 & 58 \\
2025-12-22 & 22:23:20 & 157.167317 & +8.548304 & 0.362 & 0.355 & 14.39 & 0.261 & 3.3 & 51 \\
2025-12-22 & 22:24:21 & 157.166516 & +8.548728 & 0.409 & 0.407 & 14.23 & 0.265 & 3.6 & 59 \\
2025-12-22 & 22:25:23 & 157.165848 & +8.548719 & 0.500 & 0.481 & 14.54 & 0.294 & 3.5 & 64 \\
2025-12-22 & 22:26:24 & 157.164931 & +8.548842 & 0.285 & 0.302 & 14.24 & 0.289 & 3.6 & 54 \\
2025-12-22 & 22:27:25 & 157.163667 & +8.549310 & 0.449 & 0.430 & 14.21 & 0.247 & 3.6 & 51 \\
2025-12-22 & 22:28:26 & 157.162903 & +8.549393 & 0.377 & 0.368 & 14.26 & 0.274 & 3.7 & 53 \\
2025-12-22 & 22:29:27 & 157.162429 & +8.549947 & 0.400 & 0.437 & 14.65 & 0.316 & 3.8 & 54 \\
2025-12-22 & 22:30:28 & 157.161776 & +8.550089 & 0.437 & 0.452 & 14.29 & 0.240 & 3.5 & 52 \\
2025-12-22 & 22:31:29 & 157.160371 & +8.550400 & 0.311 & 0.332 & 14.28 & 0.263 & 4.0 & 53 \\
2025-12-22 & 22:32:30 & 157.159752 & +8.550696 & 0.370 & 0.365 & 14.10 & 0.263 & 3.6 & 82 \\
2025-12-22 & 22:33:32 & 157.158631 & +8.550710 & 0.329 & 0.321 & 14.33 & 0.291 & 3.7 & 78 \\
2025-12-22 & 22:34:33 & 157.158033 & +8.551230 & 0.435 & 0.416 & 14.24 & 0.281 & 3.5 & 62 \\
2025-12-22 & 22:35:34 & 157.157712 & +8.551373 & 0.528 & 0.512 & 14.45 & 0.280 & 3.5 & 64 \\
2025-12-22 & 22:36:35 & 157.156461 & +8.551643 & 0.415 & 0.411 & 14.34 & 0.290 & 3.5 & 51 \\
2025-12-22 & 22:37:37 & 157.155830 & +8.552589 & 0.452 & 0.433 & 14.27 & 0.273 & 3.4 & 38 \\
2025-12-22 & 22:38:38 & 157.154492 & +8.552361 & 0.386 & 0.387 & 14.27 & 0.248 & 3.5 & 41 \\
2025-12-22 & 22:39:39 & 157.153687 & +8.552840 & 0.686 & 0.682 & 14.46 & 0.264 & 3.9 & 53 \\
2025-12-22 & 22:40:40 & 157.152893 & +8.552760 & 0.518 & 0.510 & 14.40 & 0.250 & 3.5 & 58 \\
2025-12-22 & 22:41:42 & 157.152137 & +8.553314 & 0.320 & 0.266 & 14.38 & 0.276 & 3.4 & 65 \\
2025-12-22 & 22:42:43 & 157.151347 & +8.553447 & 0.438 & 0.447 & 14.40 & 0.276 & 3.6 & 50 \\
2025-12-22 & 22:43:44 & 157.150176 & +8.553647 & 0.535 & 0.553 & 14.19 & 0.267 & 3.4 & 52 \\
2025-12-22 & 22:44:45 & 157.149603 & +8.554162 & 0.504 & 0.507 & 14.23 & 0.281 & 4.0 & 83 \\
2025-12-22 & 22:45:46 & 157.149018 & +8.554321 & 0.400 & 0.395 & 14.06 & 0.275 & 3.8 & 91 \\
2025-12-22 & 22:46:47 & 157.147906 & +8.554594 & 0.321 & 0.308 & 13.98 & 0.252 & 3.4 & 70 \\
2025-12-22 & 22:48:50 & 157.146016 & +8.555160 & 0.392 & 0.381 & 14.11 & 0.250 & 3.7 & 78 \\
2025-12-22 & 22:49:51 & 157.145283 & +8.555405 & 0.338 & 0.310 & 14.05 & 0.280 & 3.8 & 94 \\
2025-12-22 & 22:50:53 & 157.144197 & +8.555364 & 0.451 & 0.450 & 14.05 & 0.232 & 3.9 & 67 \\
2025-12-22 & 22:51:54 & 157.143405 & +8.556019 & 0.522 & 0.501 & 14.33 & 0.259 & 3.8 & 60 \\
2025-12-22 & 22:52:55 & 157.142706 & +8.556324 & 0.424 & 0.428 & 14.39 & 0.272 & 3.5 & 80 \\
2025-12-22 & 22:53:56 & 157.141997 & +8.556595 & 0.323 & 0.314 & 14.12 & 0.244 & 3.8 & 97 \\
2025-12-22 & 22:54:57 & 157.141081 & +8.556833 & 0.421 & 0.393 & 14.17 & 0.277 & 3.6 & 83 \\
2025-12-22 & 22:55:59 & 157.140261 & +8.557037 & 0.393 & 0.396 & 14.13 & 0.274 & 3.6 & 65 \\
2025-12-22 & 22:57:00 & 157.139385 & +8.557348 & 0.349 & 0.352 & 14.30 & 0.259 & 3.8 & 75 \\
2025-12-22 & 22:58:01 & 157.138453 & +8.557662 & 0.413 & 0.416 & 14.24 & 0.276 & 3.6 & 95 \\
2025-12-22 & 22:59:02 & 157.137425 & +8.557779 & 0.311 & 0.289 & 14.07 & 0.272 & 3.8 & 82 \\
2025-12-22 & 23:00:04 & 157.136951 & +8.558363 & 0.362 & 0.349 & 14.22 & 0.287 & 3.6 & 63 \\
2025-12-22 & 23:01:05 & 157.136056 & +8.558715 & 0.408 & 0.385 & 14.35 & 0.275 & 3.5 & 75 \\
2025-12-22 & 23:02:06 & 157.135155 & +8.558763 & 0.357 & 0.356 & 14.17 & 0.261 & 3.7 & 58 \\
2025-12-22 & 23:03:07 & 157.134328 & +8.559142 & 0.378 & 0.368 & 13.97 & 0.262 & 3.5 & 63 \\
2025-12-22 & 23:04:09 & 157.133533 & +8.559471 & 0.348 & 0.326 & 14.09 & 0.283 & 3.6 & 71 \\
2025-12-22 & 23:05:10 & 157.132480 & +8.559639 & 0.424 & 0.435 & 14.01 & 0.260 & 3.7 & 61 \\
2025-12-22 & 23:06:11 & 157.131583 & +8.559818 & 0.384 & 0.398 & 14.12 & 0.265 & 3.4 & 78 \\
2025-12-22 & 23:07:12 & 157.131028 & +8.560145 & 0.336 & 0.298 & 14.16 & 0.265 & 3.9 & 66 \\
2025-12-27 & 22:04:46 & 151.159736 & +10.459785 & 0.633 & 0.615 & 14.49 & 0.256 & 3.1 & 44 \\
2025-12-27 & 22:05:48 & 151.159126 & +10.460303 & 0.537 & 0.539 & 14.36 & 0.259 & 3.3 & 54 \\
2025-12-27 & 22:06:49 & 151.158605 & +10.460212 & 0.553 & 0.560 & 14.53 & 0.266 & 4.0 & 41 \\
2025-12-27 & 22:07:50 & 151.157517 & +10.460756 & 0.405 & 0.408 & 14.42 & 0.268 & 3.7 & 65 \\
2025-12-27 & 22:09:53 & 151.155796 & +10.461358 & 0.458 & 0.466 & 14.35 & 0.272 & 3.8 & 56 \\
2025-12-27 & 22:10:54 & 151.154981 & +10.461567 & 0.586 & 0.570 & 14.56 & 0.275 & 3.7 & 42 \\
2025-12-27 & 22:12:56 & 151.153562 & +10.461608 & 0.835 & 0.833 & 14.91 & 0.286 & 3.4 & 38 \\
2025-12-27 & 22:13:58 & 151.152433 & +10.462279 & 0.317 & 0.301 & 14.40 & 0.299 & 3.7 & 39 \\
2025-12-27 & 22:14:59 & 151.151846 & +10.462610 & 0.454 & 0.452 & 14.47 & 0.252 & 3.8 & 43 \\
2025-12-27 & 22:16:00 & 151.150848 & +10.462881 & 0.466 & 0.458 & 14.59 & 0.274 & 3.8 & 63 \\
2025-12-27 & 22:18:03 & 151.148715 & +10.463375 & 0.416 & 0.411 & 14.37 & 0.296 & 4.0 & 49 \\
2025-12-27 & 22:21:06 & 151.146239 & +10.464202 & 0.352 & 0.364 & 14.53 & 0.283 & 3.4 & 52 \\
2025-12-27 & 22:22:07 & 151.145959 & +10.464207 & 0.929 & 0.929 & 14.21 & 0.283 & 3.9 & 65 \\
2025-12-27 & 22:23:09 & 151.144781 & +10.464684 & 0.495 & 0.472 & 14.33 & 0.255 & 3.5 & 45 \\
2025-12-27 & 22:24:10 & 151.143884 & +10.464965 & 0.460 & 0.458 & 14.47 & 0.263 & 3.6 & 62 \\
2025-12-27 & 22:25:11 & 151.142802 & +10.465124 & 0.443 & 0.441 & 14.46 & 0.301 & 3.9 & 46 \\
2025-12-27 & 22:26:12 & 151.142234 & +10.465538 & 0.464 & 0.458 & 14.52 & 0.301 & 3.5 & 31 \\
2025-12-27 & 22:27:14 & 151.141266 & +10.465669 & 0.630 & 0.654 & 14.50 & 0.267 & 3.6 & 51 \\
2025-12-27 & 22:28:15 & 151.140636 & +10.465769 & 0.450 & 0.435 & 14.51 & 0.255 & 3.9 & 63 \\
2025-12-27 & 22:30:18 & 151.138605 & +10.466448 & 0.415 & 0.437 & 14.25 & 0.270 & 3.7 & 46 \\
2025-12-27 & 22:31:19 & 151.137636 & +10.466744 & 0.412 & 0.403 & 14.32 & 0.281 & 3.7 & 43 \\
2025-12-27 & 22:32:21 & 151.136791 & +10.466948 & 0.462 & 0.452 & 14.32 & 0.248 & 3.4 & 62 \\
2025-12-27 & 22:33:22 & 151.135909 & +10.467281 & 0.354 & 0.335 & 14.29 & 0.285 & 4.0 & 87 \\
2025-12-27 & 22:35:25 & 151.134466 & +10.467773 & 0.752 & 0.740 & 14.52 & 0.278 & 3.7 & 62 \\
2025-12-27 & 22:36:26 & 151.133315 & +10.468359 & 0.404 & 0.397 & 14.51 & 0.260 & 4.0 & 84 \\
2025-12-27 & 22:38:28 & 151.131704 & +10.468776 & 0.474 & 0.459 & 14.60 & 0.282 & 3.7 & 45 \\
2025-12-27 & 22:39:30 & 151.131093 & +10.468779 & 0.501 & 0.489 & 14.50 & 0.290 & 3.3 & 65 \\
2025-12-27 & 22:41:32 & 151.129197 & +10.469497 & 0.326 & 0.321 & 14.32 & 0.260 & 3.6 & 73 \\
2025-12-27 & 22:44:36 & 151.126841 & +10.470215 & 0.350 & 0.359 & 14.47 & 0.233 & 3.2 & 75 \\
2025-12-27 & 22:48:41 & 151.122892 & +10.471483 & 0.738 & 0.741 & 14.67 & 0.273 & 3.3 & 68 \\
2025-12-27 & 22:49:42 & 151.122259 & +10.471740 & 0.501 & 0.505 & 14.56 & 0.268 & 3.5 & 93 \\
2025-12-27 & 22:52:46 & 151.119695 & +10.472209 & 0.578 & 0.577 & 14.43 & 0.260 & 3.5 & 86 \\
2025-12-27 & 22:53:47 & 151.118868 & +10.472787 & 0.399 & 0.389 & 14.36 & 0.255 & 3.7 & 84 \\
2025-12-27 & 22:55:49 & 151.117042 & +10.473119 & 0.231 & 0.214 & 13.00 & 0.241 & 4.0 & 52 \\
2025-12-27 & 22:56:51 & 151.116302 & +10.473425 & 0.473 & 0.479 & 14.39 & 0.267 & 4.1 & 92 \\
2025-12-27 & 22:57:52 & 151.115125 & +10.473538 & 0.337 & 0.323 & 14.39 & 0.240 & 3.3 & 67 \\
2025-12-27 & 23:00:56 & 151.113053 & +10.474464 & 0.332 & 0.312 & 14.26 & 0.236 & 3.9 & 95 \\
2025-12-27 & 23:01:57 & 151.112108 & +10.474735 & 0.450 & 0.442 & 14.39 & 0.265 & 3.6 & 92 \\
2025-12-27 & 23:05:00 & 151.109398 & +10.475728 & 0.270 & 0.270 & 14.29 & 0.265 & 3.7 & 93 \\
2025-12-27 & 23:06:01 & 151.108710 & +10.475706 & 0.314 & 0.315 & 14.36 & 0.256 & 3.7 & 86 \\
2025-12-27 & 23:07:03 & 151.107338 & +10.475928 & 0.365 & 0.391 & 14.33 & 0.266 & 4.2 & 70 \\
2025-12-27 & 23:09:05 & 151.105960 & +10.476685 & 0.331 & 0.346 & 14.10 & 0.255 & 3.8 & 105 \\
2025-12-27 & 23:10:06 & 151.104955 & +10.476831 & 0.362 & 0.330 & 14.44 & 0.280 & 4.0 & 95 \\
2025-12-27 & 23:12:09 & 151.103680 & +10.477489 & 0.430 & 0.403 & 14.58 & 0.245 & 4.1 & 72 \\
2025-12-27 & 23:23:01 & 151.094072 & +10.480236 & 0.420 & 0.429 & 14.52 & 0.271 & 3.3 & 64 \\
2025-12-27 & 23:24:03 & 151.093094 & +10.480498 & 0.475 & 0.453 & 14.33 & 0.255 & 3.5 & 90 \\
2025-12-27 & 23:25:04 & 151.092319 & +10.480691 & 0.420 & 0.425 & 14.46 & 0.260 & 3.5 & 82 \\
2025-12-27 & 23:26:05 & 151.091480 & +10.480998 & 0.535 & 0.528 & 14.26 & 0.268 & 3.4 & 83 \\
2025-12-27 & 23:27:06 & 151.090844 & +10.481091 & 0.306 & 0.295 & 14.09 & 0.254 & 4.1 & 94 \\
2025-12-27 & 23:28:08 & 151.090056 & +10.481426 & 0.319 & 0.304 & 14.20 & 0.222 & 3.5 & 73 \\
2025-12-27 & 23:29:09 & 151.088938 & +10.481876 & 0.343 & 0.312 & 14.60 & 0.256 & 3.8 & 67 \\
2025-12-27 & 23:30:10 & 151.088202 & +10.482066 & 0.308 & 0.281 & 14.26 & 0.248 & 3.7 & 90 \\
2025-12-27 & 23:31:11 & 151.087435 & +10.482306 & 0.363 & 0.348 & 14.26 & 0.286 & 3.7 & 89 \\
2025-12-27 & 23:32:12 & 151.086852 & +10.482501 & 0.573 & 0.576 & 14.49 & 0.248 & 3.7 & 64 \\
2025-12-27 & 23:43:26 & 151.076902 & +10.485377 & 0.364 & 0.366 & 14.46 & 0.264 & 3.7 & 75 \\
2025-12-27 & 23:44:27 & 151.076048 & +10.485827 & 0.519 & 0.511 & 14.47 & 0.264 & 3.5 & 83 \\
2025-12-27 & 23:45:28 & 151.074750 & +10.485833 & 0.758 & 0.755 & 14.64 & 0.241 & 3.7 & 58 \\
2025-12-27 & 23:46:29 & 151.074636 & +10.486411 & 0.325 & 0.309 & 14.36 & 0.261 & 3.4 & 85 \\
2025-12-27 & 23:47:30 & 151.073571 & +10.486382 & 0.321 & 0.315 & 14.38 & 0.270 & 3.5 & 65 \\
2025-12-27 & 23:48:32 & 151.072571 & +10.486870 & 0.492 & 0.495 & 14.45 & 0.245 & 3.7 & 74 \\
2025-12-27 & 23:49:33 & 151.071790 & +10.487318 & 0.373 & 0.369 & 14.28 & 0.255 & 4.0 & 81 \\
2025-12-27 & 23:50:34 & 151.071083 & +10.487337 & 0.369 & 0.345 & 14.33 & 0.264 & 3.4 & 104 \\
2025-12-27 & 23:51:35 & 151.069891 & +10.487874 & 0.356 & 0.358 & 14.19 & 0.255 & 3.5 & 102 \\
2025-12-27 & 23:52:36 & 151.069359 & +10.487887 & 0.280 & 0.280 & 14.15 & 0.232 & 4.1 & 90 \\
2025-12-28 & 00:55:24 & 151.016651 & +10.504189 & 0.312 & 0.291 & 14.18 & 0.218 & 3.3 & 62 \\
2025-12-28 & 00:57:25 & 151.014912 & +10.504629 & 0.357 & 0.333 & 14.34 & 0.246 & 3.5 & 64 \\
2025-12-28 & 00:59:27 & 151.013322 & +10.505134 & 0.323 & 0.294 & 14.13 & 0.247 & 3.8 & 71 \\
2025-12-28 & 01:01:28 & 151.011362 & +10.505820 & 0.384 & 0.379 & 14.48 & 0.277 & 3.8 & 107 \\
2025-12-28 & 01:03:29 & 151.010209 & +10.506317 & 0.324 & 0.302 & 14.31 & 0.252 & 3.6 & 49 \\
2025-12-28 & 01:05:30 & 151.007977 & +10.506865 & 0.690 & 0.665 & 14.53 & 0.263 & 3.7 & 60 \\
2025-12-28 & 01:07:32 & 151.005909 & +10.507308 & 0.414 & 0.383 & 14.29 & 0.221 & 3.5 & 74 \\
2025-12-28 & 01:09:33 & 151.004380 & +10.507895 & 0.386 & 0.379 & 14.41 & 0.259 & 3.8 & 134 \\
2025-12-28 & 01:11:34 & 151.003000 & +10.508306 & 0.318 & 0.310 & 14.17 & 0.225 & 3.6 & 100 \\
2025-12-28 & 01:13:35 & 151.000323 & +10.508853 & 0.475 & 0.458 & 14.60 & 0.219 & 3.7 & 74 \\
2025-12-28 & 01:35:49 & 150.982521 & +10.514492 & 0.293 & 0.264 & 14.19 & 0.223 & 3.5 & 42 \\
2025-12-28 & 01:37:50 & 150.980355 & +10.515362 & 0.499 & 0.480 & 14.48 & 0.237 & 3.7 & 112 \\
2025-12-28 & 01:39:52 & 150.978878 & +10.515543 & 0.292 & 0.272 & 14.27 & 0.255 & 3.4 & 71 \\
2025-12-28 & 01:41:53 & 150.977248 & +10.516220 & 0.429 & 0.408 & 14.43 & 0.234 & 3.7 & 102 \\
2025-12-28 & 01:43:54 & 150.975353 & +10.516652 & 0.435 & 0.429 & 14.34 & 0.229 & 3.6 & 49 \\
2025-12-28 & 01:45:55 & 150.973331 & +10.517218 & 0.571 & 0.560 & 14.75 & 0.250 & 3.7 & 68 \\
2025-12-28 & 01:47:57 & 150.971734 & +10.517857 & 0.270 & 0.283 & 14.25 & 0.247 & 3.7 & 106 \\
2025-12-28 & 01:49:58 & 150.970855 & +10.518135 & 0.480 & 0.468 & 14.54 & 0.244 & 3.8 & 108 \\
2025-12-28 & 01:51:59 & 150.968447 & +10.518981 & 0.446 & 0.431 & 14.21 & 0.240 & 3.6 & 89 \\
2025-12-28 & 01:54:00 & 150.966458 & +10.519191 & 0.405 & 0.383 & 14.47 & 0.235 & 3.5 & 73 \\
\enddata
\tablecomments{Observatory code L92; telescope 0.25~m f/4.8 Newtonian; detector CMOS ASI294MC PRO; Astrometrica v4.16.4.468; Gaia DR3 for astrometric and photometric calibration; exposure time 60 s.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{llcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Astrometric and photometric measurements for 3I/ATLAS obtained with the 30-pixel aperture ($\sim$42.2\arcsec).\label{astrophotometry30pixels}}
\tablewidth{0pt}
\tablehead{
\colhead{UT Date} & \colhead{UT} & \colhead{RA (deg)} & \colhead{Dec (deg)} & \colhead{$\sigma_{\rm RA}$} & \colhead{$\sigma_{\rm Dec}$} & \colhead{Mag} & \colhead{$\sigma_{\rm Mag}$} & \colhead{Seeing} & \colhead{$N_\star$}
}
\startdata
2025-12-09 & 01:07:08 & 172.752693 & +3.195580 & 1.471 & 1.511 & 11.49 & 0.309 & 3.9 & 15 \\
2025-12-09 & 01:08:09 & 172.752064 & +3.195973 & 2.039 & 1.884 & 11.59 & 0.285 & 3.7 & 11 \\
2025-12-09 & 01:09:10 & 172.751093 & +3.195436 & 1.659 & 1.644 & 11.63 & 0.271 & 4.0 & 15 \\
2025-12-09 & 01:10:12 & 172.750477 & +3.196539 & 1.424 & 1.491 & 11.55 & 0.303 & 4.0 & 18 \\
2025-12-09 & 01:11:13 & 172.749133 & +3.196693 & 0.877 & 0.880 & 11.63 & 0.301 & 4.1 & 23 \\
2025-12-09 & 01:12:15 & 172.749055 & +3.196786 & 1.761 & 1.757 & 11.39 & 0.283 & 3.8 & 22 \\
2025-12-09 & 01:13:16 & 172.747897 & +3.197240 & 1.260 & 1.229 & 11.53 & 0.258 & 3.9 & 21 \\
2025-12-09 & 01:14:17 & 172.746992 & +3.196960 & 1.343 & 1.350 & 11.44 & 0.264 & 3.8 & 29 \\
2025-12-09 & 01:17:22 & 172.745319 & +3.197916 & 1.209 & 1.134 & 11.26 & 0.269 & 3.6 & 17 \\
2025-12-09 & 01:18:23 & 172.744665 & +3.198171 & 1.163 & 1.160 & 11.49 & 0.267 & 3.9 & 25 \\
2025-12-09 & 01:20:26 & 172.742844 & +3.198674 & 1.787 & 1.777 & 11.58 & 0.273 & 3.8 & 24 \\
2025-12-09 & 01:21:27 & 172.743100 & +3.198773 & 2.071 & 2.062 & 11.37 & 0.254 & 4.1 & 26 \\
2025-12-09 & 01:22:28 & 172.741781 & +3.199635 & 1.389 & 1.395 & 11.60 & 0.306 & 3.8 & 17 \\
2025-12-09 & 01:23:30 & 172.740990 & +3.199745 & 1.477 & 1.482 & 11.48 & 0.275 & 3.3 & 23 \\
2025-12-09 & 01:25:32 & 172.739505 & +3.199966 & 1.067 & 1.076 & 11.51 & 0.294 & 3.9 & 29 \\
2025-12-09 & 01:26:34 & 172.738771 & +3.200550 & 1.267 & 1.268 & 11.57 & 0.294 & 3.9 & 27 \\
2025-12-09 & 01:27:35 & 172.737551 & +3.200382 & 1.747 & 1.201 & 11.27 & 0.258 & 4.0 & 10 \\
2025-12-09 & 01:28:36 & 172.737268 & +3.200592 & 1.419 & 1.432 & 11.16 & 0.313 & 4.0 & 29 \\
2025-12-09 & 01:29:38 & 172.736554 & +3.201516 & 1.243 & 1.247 & 11.37 & 0.269 & 3.9 & 39 \\
2025-12-09 & 01:30:39 & 172.736136 & +3.201419 & 1.285 & 1.287 & 11.36 & 0.282 & 3.9 & 40 \\
2025-12-09 & 01:31:40 & 172.735238 & +3.201761 & 1.261 & 1.253 & 11.47 & 0.278 & 3.7 & 32 \\
2025-12-09 & 01:33:43 & 172.733419 & +3.202253 & 0.958 & 0.960 & 11.59 & 0.315 & 4.0 & 32 \\
2025-12-09 & 01:34:44 & 172.733012 & +3.202244 & 1.189 & 1.148 & 11.18 & 0.286 & 3.8 & 29 \\
2025-12-09 & 01:35:45 & 172.732306 & +3.202801 & 1.258 & 1.264 & 11.17 & 0.295 & 3.8 & 27 \\
2025-12-09 & 01:36:46 & 172.730913 & +3.202866 & 1.283 & 1.283 & 11.46 & 0.358 & 4.1 & 24 \\
2025-12-09 & 01:37:48 & 172.730514 & +3.203142 & 0.852 & 0.832 & 11.63 & 0.301 & 4.0 & 28 \\
2025-12-09 & 01:38:49 & 172.729735 & +3.203042 & 1.112 & 1.111 & 11.62 & 0.285 & 3.9 & 52 \\
2025-12-09 & 01:39:50 & 172.729286 & +3.203739 & 1.377 & 1.352 & 11.50 & 0.298 & 3.7 & 26 \\
2025-12-09 & 01:40:52 & 172.728549 & +3.204220 & 1.503 & 1.484 & 11.51 & 0.279 & 3.7 & 21 \\
2025-12-09 & 01:41:53 & 172.728454 & +3.203935 & 1.365 & 1.362 & 11.35 & 0.257 & 3.6 & 36 \\
2025-12-09 & 01:42:54 & 172.726676 & +3.204554 & 0.867 & 0.861 & 11.50 & 0.310 & 3.9 & 30 \\
2025-12-09 & 01:43:55 & 172.726314 & +3.204834 & 1.255 & 1.228 & 11.55 & 0.290 & 3.9 & 10 \\
2025-12-09 & 01:44:57 & 172.725771 & +3.205267 & 1.278 & 1.265 & 11.59 & 0.273 & 4.1 & 19 \\
2025-12-09 & 01:45:58 & 172.724800 & +3.205196 & 1.548 & 1.546 & 11.46 & 0.304 & 4.0 & 29 \\
2025-12-09 & 01:46:59 & 172.724191 & +3.205168 & 1.255 & 1.267 & 11.18 & 0.302 & 4.0 & 27 \\
2025-12-09 & 01:50:03 & 172.722061 & +3.206515 & 0.784 & 0.780 & 11.52 & 0.287 & 3.7 & 32 \\
2025-12-09 & 01:51:05 & 172.721097 & +3.206606 & 1.067 & 1.063 & 11.41 & 0.279 & 3.6 & 38 \\
2025-12-09 & 01:53:08 & 172.719803 & +3.206768 & 1.265 & 1.264 & 11.37 & 0.294 & 3.9 & 24 \\
2025-12-09 & 01:54:09 & 172.718798 & +3.207431 & 0.747 & 0.750 & 11.71 & 0.291 & 3.6 & 47 \\
2025-12-09 & 01:55:10 & 172.718305 & +3.207416 & 0.961 & 0.951 & 11.29 & 0.273 & 3.9 & 39 \\
2025-12-09 & 01:58:14 & 172.716325 & +3.208228 & 1.052 & 1.048 & 11.27 & 0.262 & 3.6 & 36 \\
2025-12-09 & 02:01:19 & 172.714371 & +3.209124 & 1.228 & 1.205 & 11.45 & 0.315 & 3.4 & 18 \\
2025-12-09 & 02:02:20 & 172.713420 & +3.209156 & 0.914 & 0.931 & 11.54 & 0.292 & 4.1 & 29 \\
2025-12-09 & 02:03:22 & 172.712497 & +3.209300 & 1.430 & 1.431 & 11.52 & 0.277 & 3.9 & 24 \\
2025-12-09 & 02:04:23 & 172.711866 & +3.209650 & 1.287 & 1.305 & 11.48 & 0.272 & 3.6 & 24 \\
2025-12-09 & 02:05:25 & 172.711041 & +3.210071 & 1.507 & 1.510 & 11.27 & 0.296 & 3.3 & 38 \\
2025-12-09 & 02:06:26 & 172.710447 & +3.210294 & 1.034 & 1.045 & 11.28 & 0.277 & 3.7 & 36 \\
2025-12-09 & 02:07:28 & 172.709501 & +3.210631 & 1.261 & 1.267 & 11.62 & 0.272 & 3.5 & 31 \\
2025-12-09 & 02:10:32 & 172.707313 & +3.211468 & 1.267 & 1.264 & 11.41 & 0.307 & 4.1 & 49 \\
2025-12-09 & 02:11:33 & 172.706680 & +3.211296 & 1.043 & 1.035 & 11.56 & 0.285 & 3.6 & 36 \\
2025-12-09 & 02:12:34 & 172.706045 & +3.212107 & 1.453 & 1.458 & 11.28 & 0.269 & 3.5 & 42 \\
2025-12-09 & 02:13:36 & 172.705402 & +3.212430 & 1.027 & 1.029 & 11.13 & 0.271 & 4.1 & 51 \\
2025-12-09 & 02:14:37 & 172.704708 & +3.212381 & 1.109 & 1.092 & 11.43 & 0.292 & 3.5 & 29 \\
2025-12-09 & 02:15:38 & 172.703879 & +3.212687 & 1.063 & 1.065 & 11.40 & 0.299 & 3.9 & 31 \\
2025-12-09 & 02:17:41 & 172.702651 & +3.213091 & 1.579 & 1.580 & 11.21 & 0.273 & 3.9 & 49 \\
2025-12-09 & 02:18:43 & 172.701477 & +3.213824 & 0.922 & 0.924 & 11.17 & 0.307 & 4.0 & 53 \\
2025-12-09 & 02:21:48 & 172.699547 & +3.214277 & 1.016 & 1.010 & 11.71 & 0.288 & 3.3 & 46 \\
2025-12-09 & 02:22:49 & 172.698746 & +3.214433 & 1.097 & 1.094 & 11.53 & 0.310 & 3.8 & 55 \\
2025-12-09 & 02:23:50 & 172.697873 & +3.214793 & 0.838 & 0.806 & 11.26 & 0.310 & 3.5 & 21 \\
2025-12-09 & 02:24:52 & 172.697308 & +3.215174 & 1.335 & 1.330 & 11.57 & 0.301 & 4.0 & 34 \\
2025-12-09 & 02:25:53 & 172.696813 & +3.215300 & 1.235 & 1.228 & 11.41 & 0.293 & 3.6 & 20 \\
2025-12-09 & 02:26:55 & 172.695735 & +3.215643 & 1.221 & 1.221 & 11.22 & 0.278 & 3.8 & 42 \\
2025-12-09 & 02:27:56 & 172.694825 & +3.215704 & 1.231 & 1.225 & 11.51 & 0.281 & 3.5 & 30 \\
2025-12-09 & 02:28:57 & 172.694171 & +3.215511 & 1.441 & 1.510 & 11.17 & 0.282 & 3.8 & 13 \\
2025-12-09 & 02:29:58 & 172.693479 & +3.216521 & 1.465 & 1.491 & 11.58 & 0.335 & 3.9 & 8 \\
2025-12-09 & 02:31:00 & 172.693449 & +3.216148 & 2.177 & 2.177 & 11.21 & 0.264 & 4.0 & 17 \\
2025-12-09 & 02:34:04 & 172.690791 & +3.217116 & 1.539 & 1.558 & 11.58 & 0.279 & 3.8 & 16 \\
2025-12-09 & 02:36:07 & 172.688856 & +3.218163 & 1.406 & 1.383 & 11.31 & 0.303 & 3.5 & 27 \\
2025-12-09 & 02:37:08 & 172.688469 & +3.218091 & 2.156 & 2.008 & 11.56 & 0.262 & 3.9 & 11 \\
2025-12-09 & 02:38:09 & 172.687617 & +3.218225 & 1.140 & 1.136 & 11.30 & 0.251 & 3.9 & 27 \\
2025-12-09 & 02:39:11 & 172.686616 & +3.218479 & 1.107 & 0.928 & 11.88 & 0.320 & 3.5 & 23 \\
2025-12-09 & 02:40:12 & 172.686063 & +3.218702 & 1.322 & 1.319 & 11.54 & 0.260 & 3.8 & 20 \\
2025-12-09 & 02:41:13 & 172.685583 & +3.219393 & 1.487 & 1.436 & 11.41 & 0.264 & 3.8 & 18 \\
2025-12-09 & 02:42:14 & 172.684749 & +3.219193 & 1.485 & 1.483 & 11.44 & 0.331 & 3.5 & 26 \\
2025-12-09 & 02:43:15 & 172.684555 & +3.219577 & 1.683 & 1.644 & 11.33 & 0.268 & 4.1 & 14 \\
2025-12-09 & 02:47:20 & 172.681044 & +3.220866 & 1.504 & 1.510 & 11.21 & 0.270 & 3.6 & 29 \\
2025-12-09 & 02:50:24 & 172.679177 & +3.221502 & 2.173 & 2.173 & 11.17 & 0.287 & 3.7 & 32 \\
2025-12-09 & 02:51:26 & 172.677899 & +3.221547 & 1.053 & 1.050 & 11.27 & 0.280 & 3.8 & 21 \\
2025-12-09 & 02:52:27 & 172.677096 & +3.222101 & 1.359 & 1.348 & 11.40 & 0.246 & 3.7 & 23 \\
2025-12-09 & 02:54:30 & 172.676220 & +3.222307 & 1.113 & 1.113 & 11.58 & 0.282 & 3.8 & 39 \\
2025-12-09 & 02:55:31 & 172.675251 & +3.222841 & 1.125 & 1.102 & 11.40 & 0.292 & 4.0 & 19 \\
2025-12-09 & 02:56:32 & 172.674387 & +3.222929 & 1.735 & 1.731 & 11.20 & 0.293 & 4.0 & 28 \\
2025-12-09 & 02:57:33 & 172.674005 & +3.223549 & 1.125 & 1.137 & 11.34 & 0.291 & 3.8 & 26 \\
2025-12-09 & 02:58:34 & 172.673012 & +3.223927 & 1.393 & 1.386 & 11.57 & 0.275 & 3.6 & 31 \\
2025-12-09 & 02:59:36 & 172.672085 & +3.223856 & 0.876 & 0.874 & 11.46 & 0.308 & 4.0 & 36 \\
2025-12-09 & 03:00:37 & 172.671656 & +3.223968 & 1.397 & 1.398 & 11.27 & 0.262 & 3.9 & 21 \\
2025-12-09 & 03:01:38 & 172.671427 & +3.224260 & 1.319 & 1.315 & 10.98 & 0.276 & 4.1 & 24 \\
2025-12-09 & 03:02:39 & 172.670103 & +3.224277 & 1.013 & 1.009 & 11.14 & 0.280 & 4.0 & 37 \\
2025-12-09 & 03:03:40 & 172.669769 & +3.224773 & 1.134 & 1.134 & 11.12 & 0.261 & 4.0 & 29 \\
2025-12-09 & 03:05:43 & 172.667288 & +3.225118 & 1.358 & 1.380 & 10.92 & 0.240 & 4.1 & 27 \\
2025-12-09 & 03:06:44 & 172.666927 & +3.225954 & 0.952 & 0.952 & 11.34 & 0.282 & 3.8 & 31 \\
2025-12-15 & 01:59:06 & 166.284361 & +5.467221 & 0.790 & 0.787 & 11.31 & 0.253 & 3.2 & 54 \\
2025-12-15 & 02:00:07 & 166.283506 & +5.467479 & 0.710 & 0.705 & 11.22 & 0.268 & 3.2 & 76 \\
2025-12-15 & 02:01:08 & 166.282721 & +5.467804 & 0.811 & 0.801 & 11.25 & 0.239 & 3.7 & 61 \\
2025-12-15 & 02:02:09 & 166.281915 & +5.468198 & 1.024 & 1.014 & 11.30 & 0.243 & 3.5 & 65 \\
2025-12-15 & 02:03:10 & 166.281010 & +5.468293 & 0.753 & 0.749 & 11.27 & 0.255 & 3.9 & 65 \\
2025-12-15 & 02:04:12 & 166.280086 & +5.468696 & 0.704 & 0.702 & 11.31 & 0.273 & 3.6 & 98 \\
2025-12-15 & 02:05:13 & 166.279555 & +5.468933 & 0.850 & 0.854 & 11.27 & 0.232 & 4.0 & 97 \\
2025-12-15 & 02:06:14 & 166.278626 & +5.469409 & 0.771 & 0.764 & 11.15 & 0.245 & 4.0 & 76 \\
2025-12-15 & 02:07:15 & 166.277876 & +5.469434 & 0.745 & 0.737 & 11.25 & 0.289 & 3.7 & 84 \\
2025-12-15 & 02:08:16 & 166.277243 & +5.469670 & 0.831 & 0.817 & 11.31 & 0.244 & 4.0 & 72 \\
2025-12-15 & 02:09:17 & 166.276196 & +5.470097 & 0.951 & 0.947 & 11.32 & 0.255 & 3.3 & 78 \\
2025-12-15 & 02:10:18 & 166.275417 & +5.470483 & 0.746 & 0.746 & 11.25 & 0.269 & 3.6 & 63 \\
2025-12-15 & 02:11:19 & 166.274964 & +5.470583 & 0.683 & 0.676 & 11.43 & 0.277 & 4.1 & 69 \\
2025-12-15 & 02:12:21 & 166.273974 & +5.471006 & 1.083 & 1.080 & 11.36 & 0.257 & 3.5 & 79 \\
2025-12-15 & 02:13:22 & 166.273019 & +5.471058 & 0.742 & 0.725 & 11.31 & 0.249 & 3.9 & 88 \\
2025-12-15 & 02:14:23 & 166.272383 & +5.471577 & 0.638 & 0.632 & 11.48 & 0.259 & 3.8 & 95 \\
2025-12-15 & 02:15:24 & 166.271658 & +5.471584 & 0.797 & 0.796 & 11.20 & 0.236 & 4.0 & 77 \\
2025-12-15 & 02:16:25 & 166.270708 & +5.471811 & 0.847 & 0.840 & 11.33 & 0.264 & 3.7 & 65 \\
2025-12-15 & 02:17:27 & 166.269684 & +5.472237 & 0.825 & 0.820 & 11.32 & 0.273 & 3.8 & 74 \\
2025-12-15 & 02:18:28 & 166.269143 & +5.472648 & 0.882 & 0.876 & 11.38 & 0.236 & 3.8 & 75 \\
2025-12-15 & 02:19:29 & 166.268545 & +5.472400 & 1.022 & 1.025 & 11.20 & 0.248 & 3.7 & 68 \\
2025-12-15 & 02:20:30 & 166.267574 & +5.473243 & 0.730 & 0.724 & 11.28 & 0.249 & 3.9 & 89 \\
2025-12-15 & 02:21:31 & 166.266905 & +5.473361 & 0.666 & 0.656 & 11.22 & 0.269 & 3.6 & 46 \\
2025-12-15 & 02:22:32 & 166.266359 & +5.473749 & 1.035 & 1.026 & 11.34 & 0.275 & 3.6 & 76 \\
2025-12-15 & 02:23:33 & 166.265536 & +5.473766 & 1.011 & 1.001 & 11.08 & 0.222 & 3.7 & 56 \\
2025-12-15 & 02:24:34 & 166.264523 & +5.474036 & 0.705 & 0.689 & 11.25 & 0.239 & 4.0 & 73 \\
2025-12-15 & 02:25:35 & 166.263414 & +5.474472 & 0.799 & 0.788 & 11.35 & 0.280 & 3.5 & 84 \\
2025-12-15 & 02:26:36 & 166.262786 & +5.474686 & 0.891 & 0.892 & 11.31 & 0.270 & 3.8 & 34 \\
2025-12-15 & 02:27:37 & 166.261923 & +5.474936 & 0.881 & 0.885 & 11.31 & 0.261 & 3.9 & 50 \\
2025-12-15 & 02:28:38 & 166.261420 & +5.475172 & 0.890 & 0.878 & 11.36 & 0.263 & 3.8 & 51 \\
2025-12-15 & 02:29:40 & 166.260230 & +5.475572 & 0.661 & 0.647 & 11.46 & 0.250 & 4.0 & 69 \\
2025-12-15 & 02:30:41 & 166.259585 & +5.475830 & 0.793 & 0.782 & 11.45 & 0.239 & 3.4 & 67 \\
2025-12-15 & 02:31:42 & 166.258881 & +5.476123 & 0.811 & 0.797 & 11.33 & 0.262 & 3.6 & 78 \\
2025-12-15 & 02:32:43 & 166.257995 & +5.476395 & 0.822 & 0.802 & 11.36 & 0.266 & 4.1 & 86 \\
2025-12-15 & 02:33:44 & 166.257353 & +5.476407 & 0.846 & 0.840 & 11.16 & 0.232 & 3.2 & 84 \\
2025-12-15 & 02:34:45 & 166.256477 & +5.476960 & 0.666 & 0.661 & 11.40 & 0.285 & 3.7 & 82 \\
2025-12-15 & 02:35:46 & 166.255620 & +5.477236 & 0.944 & 0.941 & 11.20 & 0.233 & 3.6 & 55 \\
2025-12-15 & 02:36:47 & 166.254804 & +5.477720 & 0.944 & 0.943 & 11.30 & 0.246 & 3.6 & 55 \\
2025-12-15 & 02:37:49 & 166.254118 & +5.477831 & 0.749 & 0.751 & 11.21 & 0.252 & 4.1 & 86 \\
2025-12-15 & 02:38:50 & 166.253148 & +5.477872 & 0.839 & 0.839 & 11.38 & 0.265 & 3.4 & 91 \\
2025-12-15 & 02:39:51 & 166.252540 & +5.478380 & 0.758 & 0.758 & 11.37 & 0.277 & 3.9 & 71 \\
2025-12-15 & 02:40:52 & 166.251484 & +5.478696 & 1.018 & 1.006 & 11.12 & 0.249 & 3.9 & 52 \\
2025-12-15 & 02:41:53 & 166.250717 & +5.478800 & 0.753 & 0.751 & 11.27 & 0.257 & 3.6 & 57 \\
2025-12-15 & 02:42:54 & 166.250038 & +5.478889 & 0.808 & 0.813 & 11.23 & 0.255 & 3.9 & 87 \\
2025-12-15 & 02:44:57 & 166.248146 & +5.479538 & 0.768 & 0.760 & 11.26 & 0.250 & 3.9 & 77 \\
2025-12-15 & 02:45:58 & 166.247793 & +5.480155 & 0.702 & 0.713 & 11.10 & 0.220 & 2.8 & 100 \\
2025-12-15 & 02:46:59 & 166.246841 & +5.480182 & 0.721 & 0.726 & 11.16 & 0.261 & 3.5 & 75 \\
2025-12-15 & 02:48:00 & 166.246064 & +5.480603 & 0.810 & 0.808 & 11.19 & 0.248 & 3.6 & 51 \\
2025-12-15 & 02:49:01 & 166.245034 & +5.480855 & 0.711 & 0.699 & 11.26 & 0.276 & 3.7 & 78 \\
2025-12-15 & 02:50:02 & 166.244540 & +5.481012 & 0.732 & 0.735 & 11.35 & 0.250 & 4.0 & 87 \\
2025-12-15 & 02:51:03 & 166.243905 & +5.481339 & 0.813 & 0.803 & 11.24 & 0.281 & 3.9 & 61 \\
2025-12-15 & 02:52:05 & 166.242918 & +5.481555 & 0.807 & 0.801 & 11.21 & 0.259 & 3.9 & 76 \\
2025-12-15 & 02:53:06 & 166.241994 & +5.482051 & 0.749 & 0.759 & 11.29 & 0.246 & 3.7 & 75 \\
2025-12-15 & 02:54:09 & 166.241169 & +5.482061 & 0.728 & 0.722 & 11.31 & 0.284 & 3.4 & 79 \\
2025-12-15 & 02:55:10 & 166.240574 & +5.482440 & 0.868 & 0.860 & 11.44 & 0.265 & 3.9 & 81 \\
2025-12-15 & 02:57:12 & 166.238992 & +5.483085 & 0.769 & 0.756 & 11.37 & 0.254 & 3.5 & 82 \\
2025-12-15 & 02:58:13 & 166.238030 & +5.483158 & 1.043 & 1.039 & 11.31 & 0.284 & 3.7 & 71 \\
2025-12-15 & 02:59:14 & 166.237476 & +5.483523 & 1.055 & 1.054 & 11.40 & 0.267 & 3.7 & 79 \\
2025-12-18 & 02:39:11 & 162.844311 & +6.650489 & 0.872 & 0.876 & 11.46 & 0.276 & 3.9 & 53 \\
2025-12-18 & 02:41:13 & 162.842483 & +6.650974 & 0.880 & 0.882 & 11.57 & 0.262 & 3.7 & 69 \\
2025-12-18 & 02:42:15 & 162.841692 & +6.651302 & 0.946 & 0.947 & 11.45 & 0.235 & 3.7 & 38 \\
2025-12-18 & 02:43:16 & 162.841177 & +6.651652 & 0.958 & 0.950 & 11.50 & 0.272 & 3.5 & 31 \\
2025-12-18 & 02:44:17 & 162.840243 & +6.652065 & 1.157 & 1.148 & 11.43 & 0.286 & 3.2 & 52 \\
2025-12-18 & 02:45:18 & 162.839118 & +6.651934 & 0.845 & 0.836 & 11.41 & 0.255 & 3.7 & 70 \\
2025-12-18 & 02:46:19 & 162.838740 & +6.652798 & 1.030 & 1.023 & 11.48 & 0.243 & 4.0 & 67 \\
2025-12-18 & 02:47:20 & 162.837736 & +6.652768 & 1.339 & 1.335 & 11.44 & 0.270 & 3.2 & 73 \\
2025-12-18 & 02:48:22 & 162.836920 & +6.653069 & 1.011 & 1.008 & 11.47 & 0.265 & 3.8 & 74 \\
2025-12-18 & 02:49:23 & 162.836067 & +6.653596 & 0.730 & 0.720 & 11.50 & 0.291 & 3.9 & 59 \\
2025-12-18 & 02:50:24 & 162.835087 & +6.653660 & 1.186 & 1.192 & 11.45 & 0.244 & 4.0 & 51 \\
2025-12-18 & 02:51:25 & 162.834824 & +6.654212 & 0.986 & 0.978 & 11.41 & 0.267 & 3.7 & 74 \\
2025-12-18 & 02:52:26 & 162.833522 & +6.654471 & 1.015 & 1.009 & 11.36 & 0.250 & 3.3 & 68 \\
2025-12-18 & 02:53:28 & 162.832805 & +6.654598 & 0.814 & 0.824 & 11.39 & 0.255 & 4.0 & 67 \\
2025-12-18 & 02:54:29 & 162.831909 & +6.654506 & 1.070 & 1.072 & 11.41 & 0.241 & 3.5 & 82 \\
2025-12-18 & 02:55:30 & 162.830889 & +6.654988 & 0.921 & 0.918 & 11.42 & 0.251 & 3.7 & 72 \\
2025-12-18 & 02:56:31 & 162.830537 & +6.654953 & 1.271 & 1.273 & 11.24 & 0.231 & 3.7 & 65 \\
2025-12-18 & 02:57:32 & 162.829063 & +6.655504 & 0.747 & 0.754 & 11.39 & 0.271 & 3.7 & 79 \\
2025-12-18 & 02:58:33 & 162.828398 & +6.655946 & 0.697 & 0.693 & 11.48 & 0.260 & 3.7 & 70 \\
2025-12-18 & 02:59:34 & 162.827690 & +6.656120 & 0.795 & 0.792 & 11.55 & 0.235 & 3.9 & 66 \\
2025-12-18 & 03:00:35 & 162.826936 & +6.656350 & 0.798 & 0.806 & 11.43 & 0.254 & 3.6 & 75 \\
2025-12-18 & 03:01:37 & 162.826390 & +6.656808 & 1.276 & 1.272 & 11.19 & 0.257 & 3.7 & 58 \\
2025-12-18 & 03:02:38 & 162.825577 & +6.656822 & 1.295 & 1.282 & 11.40 & 0.280 & 3.4 & 66 \\
2025-12-18 & 03:03:39 & 162.824523 & +6.657627 & 0.921 & 0.924 & 11.36 & 0.276 & 3.8 & 65 \\
2025-12-18 & 03:04:40 & 162.823532 & +6.657737 & 1.041 & 1.037 & 11.67 & 0.295 & 3.4 & 56 \\
2025-12-18 & 03:05:41 & 162.822762 & +6.657807 & 0.981 & 0.974 & 11.57 & 0.297 & 4.0 & 43 \\
2025-12-18 & 03:06:42 & 162.821905 & +6.658141 & 1.158 & 1.165 & 11.62 & 0.242 & 3.6 & 22 \\
2025-12-18 & 03:07:43 & 162.821311 & +6.658600 & 1.323 & 1.332 & 11.48 & 0.272 & 3.9 & 41 \\
2025-12-18 & 03:08:45 & 162.820545 & +6.658758 & 1.047 & 1.046 & 11.62 & 0.270 & 3.8 & 63 \\
2025-12-18 & 03:09:46 & 162.819397 & +6.658955 & 0.890 & 0.889 & 11.29 & 0.259 & 3.9 & 34 \\
2025-12-18 & 03:10:47 & 162.818442 & +6.659351 & 0.762 & 0.754 & 11.41 & 0.254 & 4.0 & 78 \\
2025-12-18 & 03:11:48 & 162.817677 & +6.659518 & 0.813 & 0.807 & 11.46 & 0.261 & 3.9 & 89 \\
2025-12-18 & 03:12:49 & 162.816769 & +6.659614 & 0.910 & 0.913 & 11.54 & 0.303 & 3.3 & 52 \\
2025-12-18 & 03:13:50 & 162.816042 & +6.659962 & 0.805 & 0.796 & 11.43 & 0.267 & 4.1 & 73 \\
2025-12-18 & 03:14:51 & 162.815295 & +6.660300 & 1.014 & 1.016 & 11.35 & 0.251 & 3.5 & 57 \\
2025-12-18 & 03:15:53 & 162.814378 & +6.660616 & 0.822 & 0.817 & 11.42 & 0.216 & 4.0 & 74 \\
2025-12-18 & 03:16:54 & 162.813500 & +6.661127 & 1.119 & 1.113 & 11.59 & 0.290 & 3.7 & 40 \\
2025-12-18 & 03:17:55 & 162.812740 & +6.661212 & 0.893 & 0.874 & 11.39 & 0.264 & 3.6 & 43 \\
2025-12-18 & 03:18:56 & 162.811938 & +6.661472 & 0.981 & 0.968 & 11.61 & 0.256 & 3.4 & 54 \\
2025-12-18 & 03:19:57 & 162.810801 & +6.661425 & 1.156 & 1.151 & 11.62 & 0.261 & 3.6 & 66 \\
2025-12-18 & 03:20:59 & 162.810633 & +6.661689 & 1.244 & 1.250 & 11.37 & 0.272 & 3.5 & 35 \\
2025-12-18 & 03:22:00 & 162.809479 & +6.662153 & 1.285 & 1.286 & 11.25 & 0.268 & 3.8 & 51 \\
2025-12-18 & 03:23:01 & 162.808915 & +6.662516 & 1.381 & 1.385 & 11.29 & 0.254 & 3.6 & 53 \\
2025-12-18 & 03:24:03 & 162.807893 & +6.662934 & 1.049 & 1.050 & 11.49 & 0.271 & 3.6 & 69 \\
2025-12-18 & 03:25:04 & 162.807207 & +6.662957 & 1.028 & 1.025 & 11.43 & 0.283 & 3.8 & 56 \\
2025-12-18 & 03:26:05 & 162.806856 & +6.662818 & 1.427 & 1.423 & 11.53 & 0.275 & 3.7 & 44 \\
2025-12-18 & 03:27:06 & 162.805394 & +6.663569 & 0.778 & 0.780 & 11.32 & 0.277 & 3.7 & 51 \\
2025-12-18 & 03:28:07 & 162.804979 & +6.663936 & 1.507 & 1.517 & 11.41 & 0.252 & 3.6 & 45 \\
2025-12-18 & 03:29:08 & 162.804225 & +6.664019 & 1.029 & 1.038 & 11.27 & 0.263 & 3.7 & 52 \\
2025-12-18 & 03:30:09 & 162.803258 & +6.664603 & 1.116 & 1.111 & 11.35 & 0.243 & 3.8 & 37 \\
2025-12-18 & 03:31:10 & 162.802495 & +6.664547 & 1.469 & 1.466 & 11.49 & 0.276 & 3.6 & 54 \\
2025-12-18 & 03:32:11 & 162.801926 & +6.664680 & 1.645 & 1.644 & 11.45 & 0.270 & 4.1 & 80 \\
2025-12-18 & 03:33:13 & 162.800984 & +6.665386 & 1.677 & 1.675 & 11.58 & 0.266 & 3.6 & 54 \\
2025-12-18 & 03:34:14 & 162.800213 & +6.665715 & 1.089 & 1.081 & 11.45 & 0.274 & 3.9 & 55 \\
2025-12-18 & 03:35:15 & 162.799146 & +6.665901 & 1.118 & 1.114 & 11.48 & 0.272 & 3.6 & 64 \\
2025-12-18 & 03:36:16 & 162.798430 & +6.666104 & 1.350 & 1.345 & 11.32 & 0.265 & 3.8 & 73 \\
2025-12-18 & 03:37:17 & 162.797627 & +6.666355 & 1.386 & 1.380 & 11.32 & 0.251 & 3.8 & 50 \\
2025-12-18 & 03:38:20 & 162.796589 & +6.667068 & 1.113 & 1.107 & 11.45 & 0.242 & 3.7 & 67 \\
2025-12-18 & 03:39:21 & 162.796007 & +6.666941 & 1.344 & 1.347 & 11.66 & 0.268 & 3.3 & 74 \\
2025-12-18 & 03:40:23 & 162.795072 & +6.667315 & 1.093 & 1.078 & 11.38 & 0.285 & 3.7 & 67 \\
2025-12-18 & 03:41:24 & 162.794070 & +6.667745 & 0.926 & 0.929 & 11.31 & 0.270 & 3.7 & 94 \\
2025-12-18 & 03:42:25 & 162.793135 & +6.667920 & 0.897 & 0.896 & 11.28 & 0.258 & 3.8 & 66 \\
2025-12-18 & 03:43:26 & 162.792845 & +6.667985 & 2.306 & 2.306 & 11.42 & 0.268 & 3.6 & 76 \\
2025-12-18 & 03:44:27 & 162.791775 & +6.668324 & 1.021 & 1.016 & 11.69 & 0.312 & 3.8 & 58 \\
2025-12-18 & 03:45:28 & 162.791036 & +6.668785 & 1.149 & 1.139 & 11.58 & 0.272 & 3.4 & 60 \\
2025-12-18 & 03:46:29 & 162.789790 & +6.668817 & 1.079 & 1.082 & 11.61 & 0.258 & 3.6 & 48 \\
2025-12-18 & 03:47:30 & 162.789097 & +6.669414 & 0.999 & 1.006 & 11.57 & 0.318 & 4.0 & 81 \\
2025-12-18 & 03:48:32 & 162.788312 & +6.669679 & 1.110 & 1.110 & 11.52 & 0.257 & 3.7 & 76 \\
2025-12-18 & 03:49:33 & 162.787804 & +6.669901 & 1.032 & 1.032 & 11.37 & 0.277 & 4.1 & 54 \\
2025-12-18 & 03:50:34 & 162.787113 & +6.670101 & 1.349 & 1.343 & 11.21 & 0.209 & 3.7 & 78 \\
2025-12-18 & 03:51:35 & 162.786068 & +6.670453 & 1.248 & 1.254 & 11.43 & 0.265 & 3.8 & 86 \\
2025-12-18 & 03:52:36 & 162.785388 & +6.670787 & 1.289 & 1.292 & 11.33 & 0.280 & 3.7 & 83 \\
2025-12-18 & 03:53:37 & 162.784197 & +6.670994 & 1.129 & 1.117 & 11.47 & 0.282 & 3.3 & 60 \\
2025-12-18 & 03:54:38 & 162.783930 & +6.671251 & 1.358 & 1.349 & 11.40 & 0.247 & 3.6 & 54 \\
2025-12-18 & 03:55:39 & 162.782880 & +6.671429 & 1.418 & 1.416 & 11.42 & 0.267 & 3.9 & 81 \\
2025-12-18 & 03:56:40 & 162.782385 & +6.671782 & 1.617 & 1.612 & 11.38 & 0.264 & 3.5 & 84 \\
2025-12-18 & 03:57:41 & 162.781466 & +6.672203 & 1.148 & 1.145 & 11.42 & 0.260 & 3.8 & 31 \\
2025-12-22 & 22:07:02 & 157.181386 & +8.543478 & 2.677 & 2.671 & 11.80 & 0.271 & 3.2 & 30 \\
2025-12-22 & 22:08:03 & 157.181524 & +8.544059 & 2.294 & 2.295 & 11.49 & 0.264 & 3.4 & 61 \\
2025-12-22 & 22:09:04 & 157.180594 & +8.544489 & 1.903 & 1.905 & 11.84 & 0.285 & 3.6 & 42 \\
2025-12-22 & 22:10:05 & 157.179541 & +8.544427 & 1.955 & 1.953 & 11.78 & 0.286 & 3.5 & 66 \\
2025-12-22 & 22:11:06 & 157.179087 & +8.544461 & 2.157 & 2.157 & 11.92 & 0.293 & 3.8 & 49 \\
2025-12-22 & 22:12:07 & 157.177443 & +8.544677 & 2.030 & 2.030 & 11.72 & 0.294 & 3.6 & 42 \\
2025-12-22 & 22:13:08 & 157.176867 & +8.544940 & 2.113 & 2.115 & 11.71 & 0.282 & 3.8 & 58 \\
2025-12-22 & 22:14:10 & 157.176441 & +8.545699 & 2.329 & 2.325 & 11.51 & 0.264 & 3.5 & 44 \\
2025-12-22 & 22:15:11 & 157.175283 & +8.545684 & 1.678 & 1.679 & 11.97 & 0.280 & 4.0 & 55 \\
2025-12-22 & 22:16:12 & 157.174156 & +8.545736 & 1.777 & 1.775 & 11.61 & 0.261 & 4.0 & 56 \\
2025-12-22 & 22:17:13 & 157.173449 & +8.546447 & 1.750 & 1.746 & 11.54 & 0.274 & 4.0 & 48 \\
2025-12-22 & 22:18:14 & 157.172325 & +8.546331 & 1.567 & 1.567 & 11.64 & 0.268 & 3.6 & 91 \\
2025-12-22 & 22:19:15 & 157.171646 & +8.547034 & 1.716 & 1.714 & 11.68 & 0.262 & 3.9 & 57 \\
2025-12-22 & 22:20:16 & 157.171260 & +8.547514 & 1.738 & 1.740 & 11.78 & 0.253 & 3.8 & 71 \\
2025-12-22 & 22:21:18 & 157.170123 & +8.547593 & 1.459 & 1.458 & 11.81 & 0.277 & 3.4 & 80 \\
2025-12-22 & 22:22:19 & 157.169425 & +8.547553 & 2.219 & 2.215 & 11.84 & 0.277 & 3.4 & 58 \\
2025-12-22 & 22:23:20 & 157.167996 & +8.548191 & 1.389 & 1.387 & 12.08 & 0.260 & 3.3 & 51 \\
2025-12-22 & 22:24:21 & 157.167431 & +8.548423 & 1.473 & 1.473 & 11.54 & 0.264 & 3.6 & 59 \\
2025-12-22 & 22:25:23 & 157.166467 & +8.549045 & 1.912 & 1.906 & 11.86 & 0.292 & 3.5 & 64 \\
2025-12-22 & 22:26:24 & 157.165743 & +8.548671 & 1.517 & 1.520 & 12.01 & 0.289 & 3.6 & 54 \\
2025-12-22 & 22:27:25 & 157.165261 & +8.549028 & 1.784 & 1.780 & 11.62 & 0.245 & 3.6 & 51 \\
2025-12-22 & 22:28:26 & 157.164064 & +8.549285 & 1.782 & 1.780 & 11.58 & 0.273 & 3.7 & 53 \\
2025-12-22 & 22:29:27 & 157.163404 & +8.549703 & 2.073 & 2.080 & 11.72 & 0.315 & 3.8 & 54 \\
2025-12-22 & 22:30:28 & 157.162474 & +8.549985 & 1.453 & 1.458 & 11.50 & 0.238 & 3.5 & 52 \\
2025-12-22 & 22:31:29 & 157.161449 & +8.550052 & 1.554 & 1.558 & 11.63 & 0.263 & 4.0 & 53 \\
2025-12-22 & 22:32:30 & 157.161020 & +8.550433 & 1.721 & 1.720 & 11.76 & 0.262 & 3.6 & 82 \\
2025-12-22 & 22:33:32 & 157.159804 & +8.550871 & 2.055 & 2.053 & 11.67 & 0.291 & 3.7 & 78 \\
2025-12-22 & 22:34:33 & 157.158723 & +8.551163 & 2.179 & 2.175 & 11.81 & 0.281 & 3.5 & 62 \\
2025-12-22 & 22:35:34 & 157.158498 & +8.551495 & 2.467 & 2.463 & 11.78 & 0.277 & 3.5 & 64 \\
2025-12-22 & 22:36:35 & 157.157514 & +8.551746 & 2.409 & 2.409 & 11.62 & 0.289 & 3.5 & 51 \\
2025-12-22 & 22:37:37 & 157.157215 & +8.552093 & 2.979 & 2.977 & 11.75 & 0.272 & 3.4 & 38 \\
2025-12-22 & 22:38:38 & 157.155218 & +8.552087 & 1.739 & 1.739 & 12.14 & 0.248 & 3.5 & 41 \\
2025-12-22 & 22:39:39 & 157.154498 & +8.552706 & 1.826 & 1.825 & 11.80 & 0.259 & 3.9 & 53 \\
2025-12-22 & 22:40:40 & 157.153920 & +8.552375 & 2.865 & 2.863 & 11.87 & 0.246 & 3.5 & 58 \\
2025-12-22 & 22:41:42 & 157.152803 & +8.552994 & 2.454 & 2.448 & 11.79 & 0.276 & 3.4 & 65 \\
2025-12-22 & 22:42:43 & 157.152252 & +8.553622 & 2.200 & 2.201 & 11.68 & 0.273 & 3.6 & 50 \\
2025-12-22 & 22:43:44 & 157.151255 & +8.553219 & 1.765 & 1.771 & 11.92 & 0.264 & 3.4 & 52 \\
2025-12-22 & 22:44:45 & 157.150644 & +8.554040 & 2.004 & 2.005 & 11.52 & 0.277 & 4.0 & 83 \\
2025-12-22 & 22:45:46 & 157.150113 & +8.554044 & 1.444 & 1.443 & 11.64 & 0.275 & 3.8 & 91 \\
2025-12-22 & 22:46:47 & 157.148939 & +8.554488 & 1.796 & 1.793 & 11.55 & 0.251 & 3.4 & 70 \\
2025-12-22 & 22:48:50 & 157.147231 & +8.555089 & 1.706 & 1.703 & 11.68 & 0.249 & 3.7 & 78 \\
2025-12-22 & 22:49:51 & 157.146214 & +8.555454 & 1.224 & 1.216 & 11.92 & 0.280 & 3.8 & 94 \\
2025-12-22 & 22:50:53 & 157.145779 & +8.555403 & 1.692 & 1.692 & 11.40 & 0.230 & 3.9 & 67 \\
2025-12-22 & 22:51:54 & 157.144626 & +8.556171 & 2.081 & 2.076 & 11.59 & 0.257 & 3.8 & 60 \\
2025-12-22 & 22:52:55 & 157.143634 & +8.556075 & 1.361 & 1.362 & 11.78 & 0.270 & 3.5 & 80 \\
2025-12-22 & 22:53:56 & 157.143017 & +8.556509 & 1.609 & 1.607 & 11.43 & 0.243 & 3.8 & 97 \\
2025-12-22 & 22:54:57 & 157.142046 & +8.556454 & 1.121 & 1.110 & 11.70 & 0.276 & 3.6 & 83 \\
2025-12-22 & 22:55:59 & 157.141352 & +8.557171 & 1.392 & 1.393 & 11.62 & 0.273 & 3.6 & 65 \\
2025-12-22 & 22:57:00 & 157.140525 & +8.557087 & 1.541 & 1.541 & 11.69 & 0.258 & 3.8 & 75 \\
2025-12-22 & 22:58:01 & 157.139837 & +8.557352 & 1.544 & 1.545 & 11.53 & 0.276 & 3.6 & 95 \\
2025-12-22 & 22:59:02 & 157.139382 & +8.557622 & 1.792 & 1.788 & 11.72 & 0.272 & 3.8 & 82 \\
2025-12-22 & 23:00:04 & 157.138084 & +8.558021 & 1.543 & 1.540 & 11.44 & 0.285 & 3.6 & 63 \\
2025-12-22 & 23:01:05 & 157.136824 & +8.558820 & 1.560 & 1.554 & 11.56 & 0.274 & 3.5 & 75 \\
2025-12-22 & 23:02:06 & 157.135876 & +8.558832 & 1.772 & 1.772 & 11.86 & 0.261 & 3.7 & 58 \\
2025-12-22 & 23:03:07 & 157.135060 & +8.558548 & 1.227 & 1.224 & 11.56 & 0.261 & 3.5 & 63 \\
2025-12-22 & 23:04:09 & 157.134365 & +8.559173 & 1.718 & 1.713 & 11.67 & 0.283 & 3.6 & 71 \\
2025-12-22 & 23:05:10 & 157.133664 & +8.559523 & 1.420 & 1.423 & 11.63 & 0.258 & 3.7 & 61 \\
2025-12-22 & 23:06:11 & 157.132619 & +8.559577 & 2.408 & 2.410 & 11.63 & 0.262 & 3.4 & 78 \\
2025-12-22 & 23:07:12 & 157.131557 & +8.559970 & 1.378 & 1.369 & 11.59 & 0.265 & 3.9 & 66 \\
2025-12-27 & 22:04:46 & 151.160691 & +10.459104 & 3.184 & 3.180 & 11.92 & 0.254 & 3.1 & 49 \\
2025-12-27 & 22:05:48 & 151.159835 & +10.459799 & 1.895 & 1.893 & 12.38 & 0.282 & 3.3 & 63 \\
2025-12-27 & 22:06:49 & 151.159852 & +10.460579 & 2.696 & 2.700 & 12.26 & 0.278 & 3.9 & 38 \\
2025-12-27 & 22:07:50 & 151.158709 & +10.460336 & 3.047 & 3.048 & 11.97 & 0.283 & 3.6 & 64 \\
2025-12-27 & 22:09:53 & 151.157128 & +10.460937 & 2.768 & 2.770 & 12.00 & 0.286 & 3.7 & 60 \\
2025-12-27 & 22:10:54 & 151.155554 & +10.461304 & 2.079 & 2.070 & 11.81 & 0.270 & 3.7 & 44 \\
2025-12-27 & 22:12:56 & 151.154283 & +10.461678 & 2.166 & 2.168 & 11.94 & 0.281 & 3.4 & 36 \\
2025-12-27 & 22:13:58 & 151.152837 & +10.463335 & 2.719 & 2.721 & 12.08 & 0.303 & 3.7 & 36 \\
2025-12-27 & 22:14:59 & 151.152262 & +10.463717 & 3.393 & 3.392 & 11.84 & 0.266 & 3.8 & 45 \\
2025-12-27 & 22:16:00 & 151.151382 & +10.463644 & 2.511 & 2.512 & 11.86 & 0.274 & 3.8 & 57 \\
2025-12-27 & 22:18:03 & 151.149447 & +10.464093 & 2.192 & 2.194 & 12.02 & 0.308 & 4.0 & 50 \\
2025-12-27 & 22:21:06 & 151.146964 & +10.464948 & 2.539 & 2.539 & 11.81 & 0.268 & 3.4 & 51 \\
2025-12-27 & 22:22:07 & 151.147076 & +10.465324 & 3.177 & 3.179 & 11.74 & 0.278 & 3.9 & 63 \\
2025-12-27 & 22:23:09 & 151.145790 & +10.465345 & 4.973 & 4.971 & 11.51 & 0.262 & 3.5 & 48 \\
2025-12-27 & 22:24:10 & 151.145695 & +10.465794 & 4.460 & 4.460 & 11.82 & 0.262 & 3.6 & 58 \\
2025-12-27 & 22:25:11 & 151.144436 & +10.466030 & 2.674 & 2.672 & 11.82 & 0.299 & 3.9 & 61 \\
2025-12-27 & 22:26:12 & 151.144295 & +10.466358 & 2.619 & 2.619 & 12.03 & 0.287 & 3.5 & 37 \\
2025-12-27 & 22:27:14 & 151.143230 & +10.466284 & 7.207 & 7.208 & 11.51 & 0.269 & 3.6 & 38 \\
2025-12-27 & 22:28:15 & 151.142558 & +10.466604 & 4.901 & 4.901 & 11.91 & 0.270 & 3.9 & 61 \\
2025-12-27 & 22:30:18 & 151.140579 & +10.466783 & 5.755 & 5.757 & 11.72 & 0.274 & 3.7 & 45 \\
2025-12-27 & 22:31:19 & 151.139316 & +10.467221 & 2.466 & 2.467 & 11.87 & 0.275 & 3.6 & 50 \\
2025-12-27 & 22:32:21 & 151.138318 & +10.467147 & 2.358 & 2.357 & 12.03 & 0.252 & 3.4 & 60 \\
2025-12-27 & 22:33:22 & 151.137086 & +10.467242 & 1.618 & 1.618 & 12.05 & 0.284 & 4.0 & 83 \\
2025-12-27 & 22:35:25 & 151.135607 & +10.467633 & 1.513 & 1.509 & 12.12 & 0.258 & 3.7 & 68 \\
2025-12-27 & 22:36:26 & 151.134583 & +10.468317 & 2.831 & 2.830 & 11.85 & 0.259 & 4.0 & 74 \\
2025-12-27 & 22:38:28 & 151.132678 & +10.468322 & 2.118 & 2.118 & 11.73 & 0.273 & 3.7 & 50 \\
2025-12-27 & 22:39:30 & 151.131905 & +10.468664 & 1.775 & 1.776 & 11.80 & 0.287 & 3.3 & 60 \\
2025-12-27 & 22:41:32 & 151.129812 & +10.469394 & 1.722 & 1.719 & 11.66 & 0.237 & 3.5 & 79 \\
2025-12-27 & 22:44:36 & 151.127780 & +10.469934 & 2.157 & 2.160 & 11.78 & 0.246 & 3.2 & 71 \\
2025-12-27 & 22:48:41 & 151.124028 & +10.471305 & 2.196 & 2.198 & 11.95 & 0.278 & 3.4 & 75 \\
2025-12-27 & 22:49:42 & 151.123522 & +10.470934 & 2.160 & 2.160 & 11.80 & 0.264 & 3.5 & 97 \\
2025-12-27 & 22:52:46 & 151.120811 & +10.471946 & 2.366 & 2.366 & 11.74 & 0.258 & 3.5 & 76 \\
2025-12-27 & 22:53:47 & 151.120075 & +10.472937 & 1.617 & 1.614 & 11.88 & 0.253 & 3.7 & 86 \\
2025-12-27 & 22:55:49 & 151.118041 & +10.473107 & 1.444 & 1.435 & 11.84 & 0.235 & 4.0 & 54 \\
2025-12-27 & 22:56:51 & 151.117355 & +10.473448 & 1.509 & 1.514 & 11.92 & 0.267 & 4.1 & 91 \\
2025-12-27 & 22:57:52 & 151.116151 & +10.473783 & 1.824 & 1.824 & 11.70 & 0.234 & 3.3 & 66 \\
2025-12-27 & 23:00:56 & 151.114164 & +10.474204 & 1.760 & 1.755 & 12.07 & 0.253 & 3.9 & 95 \\
2025-12-27 & 23:01:57 & 151.113075 & +10.474106 & 1.670 & 1.668 & 11.79 & 0.264 & 3.6 & 97 \\
2025-12-27 & 23:05:00 & 151.110179 & +10.475333 & 1.752 & 1.751 & 11.89 & 0.269 & 3.7 & 88 \\
2025-12-27 & 23:06:01 & 151.109714 & +10.475236 & 2.233 & 2.232 & 11.80 & 0.255 & 3.6 & 69 \\
2025-12-27 & 23:06:01 & 151.109779 & +10.475236 & 2.236 & 2.235 & 11.72 & 0.257 & 3.7 & 97 \\
2025-12-27 & 23:07:03 & 151.108819 & +10.475819 & 1.524 & 1.524 & 11.83 & 0.263 & 4.2 & 66 \\
2025-12-27 & 23:09:05 & 151.107114 & +10.476300 & 1.741 & 1.744 & 11.74 & 0.249 & 3.9 & 103 \\
2025-12-27 & 23:10:06 & 151.106164 & +10.476773 & 1.788 & 1.782 & 11.93 & 0.274 & 4.0 & 98 \\
2025-12-27 & 23:12:09 & 151.104374 & +10.477490 & 1.225 & 1.218 & 11.81 & 0.235 & 4.2 & 68 \\
2025-12-27 & 23:23:01 & 151.094594 & +10.479651 & 1.721 & 1.724 & 12.03 & 0.269 & 3.3 & 64 \\
2025-12-27 & 23:24:03 & 151.094127 & +10.480097 & 1.502 & 1.495 & 11.72 & 0.254 & 3.5 & 90 \\
2025-12-27 & 23:25:04 & 151.093578 & +10.480777 & 1.803 & 1.804 & 11.92 & 0.257 & 3.5 & 82 \\
2025-12-27 & 23:26:05 & 151.092210 & +10.480665 & 1.709 & 1.707 & 11.77 & 0.266 & 3.4 & 83 \\
2025-12-27 & 23:27:06 & 151.091762 & +10.480981 & 1.264 & 1.261 & 11.97 & 0.254 & 4.1 & 94 \\
2025-12-27 & 23:28:08 & 151.090426 & +10.481150 & 1.118 & 1.114 & 11.80 & 0.222 & 3.5 & 73 \\
2025-12-27 & 23:29:09 & 151.090241 & +10.481667 & 2.259 & 2.255 & 11.61 & 0.255 & 3.8 & 67 \\
2025-12-27 & 23:30:10 & 151.089369 & +10.481548 & 1.955 & 1.951 & 11.92 & 0.247 & 3.7 & 90 \\
2025-12-27 & 23:31:11 & 151.088478 & +10.481848 & 1.367 & 1.363 & 11.93 & 0.285 & 3.7 & 89 \\
2025-12-27 & 23:32:12 & 151.087236 & +10.482275 & 1.137 & 1.138 & 12.05 & 0.246 & 3.7 & 64 \\
2025-12-27 & 23:33:14 & 151.086979 & +10.482204 & 1.744 & 1.741 & 11.87 & 0.259 & 3.9 & 105 \\
2025-12-27 & 23:34:15 & 151.086090 & +10.482648 & 2.188 & 2.186 & 11.84 & 0.253 & 3.9 & 102 \\
2025-12-27 & 23:35:16 & 151.084953 & +10.483214 & 1.398 & 1.389 & 11.79 & 0.250 & 3.5 & 75 \\
2025-12-27 & 23:36:17 & 151.084046 & +10.482870 & 1.813 & 1.810 & 11.92 & 0.262 & 3.6 & 85 \\
2025-12-27 & 23:37:18 & 151.083351 & +10.483423 & 1.369 & 1.369 & 11.98 & 0.251 & 4.0 & 80 \\
2025-12-27 & 23:38:20 & 151.082823 & +10.483967 & 1.995 & 1.990 & 11.92 & 0.250 & 3.7 & 89 \\
2025-12-27 & 23:39:21 & 151.082085 & +10.484064 & 2.416 & 2.411 & 12.18 & 0.274 & 3.9 & 92 \\
2025-12-27 & 23:40:22 & 151.080700 & +10.484260 & 1.686 & 1.685 & 11.75 & 0.255 & 3.5 & 75 \\
2025-12-27 & 23:41:23 & 151.079869 & +10.484371 & 1.995 & 1.996 & 11.83 & 0.261 & 3.3 & 79 \\
2025-12-27 & 23:42:24 & 151.079174 & +10.484776 & 2.901 & 2.902 & 11.91 & 0.273 & 3.3 & 82 \\
2025-12-27 & 23:43:26 & 151.078406 & +10.484724 & 2.387 & 2.388 & 11.76 & 0.258 & 3.7 & 75 \\
2025-12-27 & 23:44:27 & 151.077304 & +10.485408 & 2.332 & 2.330 & 11.68 & 0.264 & 3.5 & 85 \\
2025-12-27 & 23:45:28 & 151.076169 & +10.485658 & 1.684 & 1.682 & 11.92 & 0.238 & 3.7 & 63 \\
2025-12-27 & 23:46:29 & 151.075858 & +10.485802 & 2.005 & 2.002 & 11.69 & 0.261 & 3.4 & 85 \\
2025-12-27 & 23:47:30 & 151.074673 & +10.486409 & 1.783 & 1.782 & 11.80 & 0.269 & 3.5 & 65 \\
2025-12-27 & 23:48:32 & 151.073814 & +10.486618 & 1.798 & 1.799 & 12.00 & 0.244 & 3.7 & 74 \\
2025-12-27 & 23:49:33 & 151.073242 & +10.487095 & 2.157 & 2.157 & 11.81 & 0.244 & 4.0 & 86 \\
2025-12-27 & 23:50:34 & 151.072524 & +10.486540 & 2.553 & 2.549 & 11.89 & 0.258 & 3.4 & 98 \\
2025-12-27 & 23:51:35 & 151.070983 & +10.487542 & 1.662 & 1.662 & 12.21 & 0.255 & 3.5 & 102 \\
2025-12-27 & 23:52:36 & 151.070531 & +10.487318 & 1.697 & 1.697 & 12.01 & 0.232 & 4.1 & 90 \\
2025-12-27 & 23:53:38 & 151.069381 & +10.488076 & 1.275 & 1.271 & 12.00 & 0.237 & 3.4 & 60 \\
2025-12-27 & 23:54:39 & 151.069131 & +10.488556 & 2.695 & 2.694 & 11.77 & 0.268 & 3.8 & 99 \\
2025-12-27 & 23:55:40 & 151.068012 & +10.488469 & 1.691 & 1.693 & 11.95 & 0.266 & 3.9 & 92 \\
2025-12-27 & 23:56:41 & 151.067211 & +10.488518 & 1.789 & 1.783 & 11.95 & 0.255 & 3.9 & 84 \\
2025-12-27 & 23:57:43 & 151.066055 & +10.489144 & 1.499 & 1.499 & 11.63 & 0.239 & 3.8 & 77 \\
2025-12-27 & 23:58:44 & 151.065328 & +10.489330 & 1.831 & 1.831 & 12.05 & 0.268 & 3.7 & 88 \\
2025-12-27 & 23:59:45 & 151.064136 & +10.489794 & 1.863 & 1.863 & 11.88 & 0.253 & 3.5 & 64 \\
2025-12-28 & 00:00:47 & 151.063885 & +10.489948 & 1.767 & 1.761 & 11.65 & 0.258 & 4.0 & 64 \\
2025-12-28 & 00:01:48 & 151.063240 & +10.490098 & 1.596 & 1.596 & 11.77 & 0.278 & 3.9 & 43 \\
2025-12-28 & 00:02:49 & 151.061843 & +10.490173 & 1.725 & 1.723 & 12.03 & 0.259 & 3.4 & 68 \\
2025-12-28 & 00:03:50 & 151.060925 & +10.490728 & 1.304 & 1.301 & 12.23 & 0.276 & 4.1 & 102 \\
2025-12-28 & 00:04:52 & 151.060189 & +10.490745 & 1.923 & 1.917 & 11.98 & 0.260 & 3.9 & 66 \\
2025-12-28 & 00:05:53 & 151.059576 & +10.491119 & 1.966 & 1.960 & 11.90 & 0.254 & 3.8 & 43 \\
2025-12-28 & 00:06:54 & 151.058352 & +10.491232 & 1.900 & 1.897 & 11.93 & 0.256 & 4.0 & 89 \\
2025-12-28 & 00:07:55 & 151.057660 & +10.491293 & 2.630 & 2.626 & 12.11 & 0.277 & 3.6 & 60 \\
2025-12-28 & 00:08:56 & 151.056621 & +10.491668 & 2.265 & 2.265 & 11.92 & 0.279 & 3.8 & 70 \\
2025-12-28 & 00:09:57 & 151.055801 & +10.492104 & 1.528 & 1.525 & 11.68 & 0.262 & 3.9 & 93 \\
2025-12-28 & 00:10:59 & 151.055829 & +10.492269 & 2.030 & 2.029 & 12.31 & 0.237 & 3.4 & 65 \\
2025-12-28 & 00:12:00 & 151.054171 & +10.492535 & 1.640 & 1.647 & 11.86 & 0.267 & 4.1 & 57 \\
2025-12-28 & 00:13:01 & 151.053502 & +10.492450 & 1.601 & 1.595 & 11.85 & 0.254 & 4.0 & 71 \\
2025-12-28 & 00:14:02 & 151.052475 & +10.492908 & 1.956 & 1.954 & 11.91 & 0.257 & 3.6 & 70 \\
2025-12-28 & 00:15:04 & 151.051700 & +10.492846 & 1.749 & 1.744 & 11.64 & 0.248 & 4.0 & 46 \\
2025-12-28 & 00:16:05 & 151.050574 & +10.493603 & 1.425 & 1.422 & 11.96 & 0.281 & 3.7 & 80 \\
2025-12-28 & 00:17:06 & 151.049471 & +10.493966 & 1.365 & 1.361 & 11.90 & 0.260 & 3.5 & 59 \\
2025-12-28 & 00:18:07 & 151.048825 & +10.494222 & 1.615 & 1.611 & 11.84 & 0.260 & 3.5 & 90 \\
2025-12-28 & 00:19:08 & 151.048205 & +10.494187 & 1.634 & 1.631 & 11.78 & 0.267 & 3.7 & 40 \\
2025-12-28 & 00:20:10 & 151.047202 & +10.494571 & 1.522 & 1.521 & 11.89 & 0.245 & 3.4 & 71 \\
2025-12-28 & 00:21:11 & 151.046626 & +10.494958 & 1.358 & 1.352 & 11.85 & 0.251 & 3.6 & 91 \\
2025-12-28 & 00:23:13 & 151.044387 & +10.495856 & 1.358 & 1.351 & 11.72 & 0.238 & 3.3 & 72 \\
2025-12-28 & 00:24:14 & 151.043866 & +10.495689 & 2.357 & 2.352 & 11.87 & 0.254 & 3.5 & 75 \\
2025-12-28 & 00:25:16 & 151.043297 & +10.495833 & 1.819 & 1.817 & 11.93 & 0.265 & 3.5 & 80 \\
2025-12-28 & 00:26:17 & 151.042000 & +10.496245 & 1.814 & 1.809 & 11.79 & 0.267 & 3.9 & 49 \\
2025-12-28 & 00:28:19 & 151.040508 & +10.496836 & 1.478 & 1.476 & 11.91 & 0.258 & 3.7 & 62 \\
2025-12-28 & 00:29:20 & 151.039899 & +10.497005 & 2.432 & 2.429 & 11.68 & 0.271 & 3.4 & 97 \\
2025-12-28 & 00:30:22 & 151.038698 & +10.497368 & 1.501 & 1.493 & 12.12 & 0.276 & 3.7 & 60 \\
2025-12-28 & 00:31:23 & 151.038081 & +10.497654 & 2.265 & 2.262 & 11.90 & 0.274 & 3.7 & 96 \\
2025-12-28 & 00:32:24 & 151.036926 & +10.497828 & 1.588 & 1.589 & 11.67 & 0.273 & 3.6 & 46 \\
2025-12-28 & 00:33:26 & 151.036285 & +10.498252 & 2.150 & 2.144 & 11.77 & 0.246 & 3.5 & 70 \\
\enddata
\tablecomments{Observatory code L92; telescope 0.25~m f/4.8 Newtonian; detector CMOS ASI294MC PRO; Astrometrica v4.16.4.468; Gaia DR3 for astrometric and photometric calibration; exposure time 60 s.}
\end{deluxetable*}
